CRAHCN-O: A Consistent Reduced Atmospheric Hybrid Chemical Network Oxygen Extension for Hydrogen Cyanide and Formaldehyde Chemistry in CO2-, N2-, H2O-, CH4-, and H2-Dominated Atmospheres

Hydrogen cyanide (HCN) and formaldehyde (H2CO) are key precursors to biomolecules such as nucleobases and amino acids in planetary atmospheres; However, many reactions which produce and destroy these species in atmospheres containing CO2 and H2O are still missing from the literature. We use a quantum chemistry approach to find these missing reactions and calculate their rate coefficients using canonical variational transition state theory and Rice-Ramsperger-Kassel-Marcus/master equation theory at the BHandHLYP/aug-cc-pVDZ level of theory. We calculate the rate coefficients for 126 total reactions, and validate our calculations by comparing with experimental data in the 39% of available cases. Our calculated rate coefficients are most frequently within an factor of 2 of experimental values, and generally always within an order of magnitude of these values. We discover 45 previously unknown reactions, and identify 6 from this list that are most likely to dominate H2CO and HCN production and destruction in planetary atmospheres. We highlight $^1$O + CH3 $\rightarrow$ H2CO + H as a new key source, and H2CO + $^1$O $\rightarrow$ HCO + OH as a new key sink, for H2CO in upper planetary atmospheres. In this effort, we develop an oxygen extension to our consistent reduced atmospheric hybrid chemical network (CRAHCN-O), building off our previously developed network for HCN production in N2-, CH4-, and H2-dominated atmospheres (CRAHCN). This extension can be used to simulate both HCN and H2CO production in atmospheres dominated by any of CO2, N2, H2O, CH4, and H2.

==> (inline-0) <==
\begin{longtable*}{clccc}
\caption{Lindemann coefficients for the three-body oxygen reactions in the consistent reduced atmospheric hybrid chemical network oxygen extension (CRAHCN-O), valid within the 50--400 K temperature range. Experimental values are used when available, and calculated rate coefficients from this work are used otherwise. $k_{\infty}$ is the second-order rate coefficient in the high pressure limit with units cm$^{3}$s$^{-1}$. $k_0$ is the third-order rate coefficient in the low pressure limit with units cm$^{6}$s$^{-1}$. These values fit into the pressure-dependent rate coefficient equation $k$ = $\frac{k_0 [M] / k_{\infty}}{1 + k_0 [M] / k_{\infty}} k_{\infty}$. \label{CRAHCN1}} \\
No. & Reaction equation & k$_\infty$(298) &  k$_0$(298) & Source(s) \\ \hline \\[-2mm]
1. & \ce{CO2 + ^1O + M -> CO3 + M} & 1.6$\times$10$^{-10}$ & (M=\ce{N2}) 3.0$\times$10$^{-29}$ & Avg. of exper. vals, This work \\
 & & & (\ce{CO2}) 3.1$\times$10$^{-29}$ & This work \\
  & & & (\ce{H2}) 6.7$\times$10$^{-29}$ & This work \\
2. & \ce{HCO + ^2N + M -> HCON* + M* ->} & 2.0$\times$10$^{-11}$ & (\ce{N2}) 5.0$\times$10$^{-30}$ & This work \\
& \ce{HCNO + M} & & (\ce{CO2}) 5.6$\times$10$^{-30}$ & This work \\
  & & & (\ce{H2}) 9.7$\times$10$^{-30}$ & This work \\
3. & \ce{HCO + CH3 + M -> CH3CHO + M} & 3.0$\times$10$^{-11}$ &(\ce{N2}) 5.3$\times$10$^{-27}$ & \citet{Reference509}, This work \\
 & & & (\ce{CO2}) 6.4$\times$10$^{-27}$ & This work \\
  & & & (\ce{H2}) 1.2$\times$10$^{-27}$ & This work \\
4. & \ce{HCO + H + M -> H2CO + M} & 4.9$\times$10$^{-11}$ & (\ce{N2}) 7.4$\times$10$^{-30}$ & This work \\
 & & & (\ce{CO2}) 9.5$\times$10$^{-30}$ & This work \\
  & & & (\ce{H2}) 1.4$\times$10$^{-29}$ & This work \\
5. & \ce{CO + CN + M -> NCCO + M} & 6.0$\times$10$^{-12}$ & (\ce{N2}) 6.2$\times$10$^{-31}$ & This work \\
 & & & (\ce{CO2}) 6.8$\times$10$^{-31}$ & This work \\
  & & & (\ce{H2}) 1.3$\times$10$^{-30}$ & This work \\
6. & \ce{CO + ^1O + M -> CO2 + M} & 4.6$\times$10$^{-11}$ & (\ce{N2}) 2.8$\times$10$^{-29}$ & Avg. of exper. vals, (\ce{CO2}) \citet{Reference1107} \\
 & & & (\ce{CO2}) 2.8$\times$10$^{-29}$ & (\ce{CO2}) \citet{Reference1107} \\
  & & & (\ce{H2}) 2.8$\times$10$^{-29}$ & (\ce{CO2}) \citet{Reference1107} \\
7. & \ce{CO + ^1CH2 + M -> CH2CO + M} & 1.3$\times$10$^{-11}$ & (\ce{N2}) 1.7$\times$10$^{-28}$ & This work \\
 & & & (\ce{CO2}) 1.9$\times$10$^{-28}$ & This work \\
  & & & (\ce{H2}) 3.3$\times$10$^{-28}$ & This work \\
8. & \ce{CO + CH + M -> HCCO + M} & 4.3$\times$10$^{-11}$ & (\ce{N2}) 1.2$\times$10$^{-29}$ & This work\\
 & & & (\ce{CO2}) 1.3$\times$10$^{-29}$ & This work \\
  & & & (\ce{H2}) 2.4$\times$10$^{-29}$ & This work \\
9. & \ce{CO + H + M -> HCO + M} & 2.7$\times$10$^{-12}$ & (\ce{N2}) 1.0$\times$10$^{-34}$ & This work,  Avg. of \ce{H2} exper. vals \\
 & & & (\ce{CO2}) 9.9$\times$10$^{-35}$ & (\ce{CO}) \citet{Reference1045} \\
  & & & (\ce{H2}) 1.0$\times$10$^{-34}$ & Avg. of \ce{H2} exper. vals \\
10. & \ce{OH + H2CN + M -> H2CNOH + M} & 6.0$\times$10$^{-12}$ & (\ce{N2}) 6.5$\times$10$^{-30}$ & \citet{Reference1191}, This work \\
 & & & (\ce{CO2}) 7.4$\times$10$^{-30}$ & This work \\
  & & & (\ce{H2}) 1.3$\times$10$^{-29}$ & This work \\
11. & \ce{OH + CN + M -> HOCN + M} & 1.0$\times$10$^{-12}$ & (\ce{N2}) 2.7$\times$10$^{-30}$ & This work \\
 & & & (\ce{CO2}) 2.9$\times$10$^{-30}$ & This work \\
  & & & (\ce{H2}) 5.1$\times$10$^{-30}$ & This work \\
12. & \ce{OH + OH + M -> H2O2 + M} & 1.5$\times$10$^{-11}$ & (\ce{N2}) 8.0$\times$10$^{-31}$ & \citet{Reference451}, (\ce{N2}) \citet{Reference451} \\
 & & & (\ce{CO2}) 2.1$\times$10$^{-30}$ & Avg. of \ce{CO2} exper. vals \\
  & & & (\ce{H2}) 4.0$\times$10$^{-30}$ & (\ce{H2O}) \citet{Reference451} \\
13. & \ce{OH + ^3O + M -> HO2 + M} & 7.4$\times$10$^{-11}$ & (\ce{N2}) 8.5$\times$10$^{-32}$ & This work \\
 & & & (\ce{CO2}) 9.4$\times$10$^{-32}$ & This work \\
  & & & (\ce{H2}) 1.8$\times$10$^{-31}$ & This work \\
14. & \ce{OH + ^1O + M -> HO2 + M} & 1.0$\times$10$^{-9}$ & (\ce{N2}) 4.1$\times$10$^{-30}$ & This work \\
 & & & (\ce{CO2}) 4.5$\times$10$^{-30}$ & This work \\
  & & & (\ce{H2}) 8.3$\times$10$^{-30}$ & This work \\
15. & \ce{OH + NH + M -> OH$\cdots$NH* + M* ->} & 7.0$\times$10$^{-12}$ & (\ce{N2}) 8.5$\times$10$^{-31}$ & This work \\
& \ce{trans-HNOH + M} & & (\ce{CO2}) 9.2$\times$10$^{-31}$ & This work \\
  & & & (\ce{H2}) 1.7$\times$10$^{-30}$ & This work \\
16. & \ce{OH + CH3 + M -> OH$\cdots$CH3* + M* ->} & 1.3$\times$10$^{-10}$ & (\ce{N2}) 2.1$\times$10$^{-27}$ & This work \\
 & \ce{CH3OH + M} & & (\ce{CO2}) 2.3$\times$10$^{-27}$ & This work \\
  & & & (\ce{H2}) 3.8$\times$10$^{-27}$ & This work \\
17. & \ce{OH + H + M -> H2O + M} & 2.4$\times$10$^{-10}$ & (\ce{N2}) 6.9$\times$10$^{-31}$ & This work, (\ce{N2}) \citet{Reference451} \\
 & & & (\ce{CO2}) 9.0$\times$10$^{-31}$ & (\ce{CO2}) \citet{Reference1110} \\
  & & & (\ce{H2}) 4.3$\times$10$^{-30}$ & (\ce{H2O}) \citet{Reference451} \\
18. & \ce{^3O + CN + M -> NCO + M} & 7.1$\times$10$^{-12}$ & (\ce{N2}) 1.3$\times$10$^{-30}$ & This work \\
 & & & (\ce{CO2}) 1.5$\times$10$^{-30}$ & This work \\
  & & & (\ce{H2}) 2.6$\times$10$^{-30}$ & This work \\
19. & \ce{^3O + ^3O + M -> O2 + M} & 1.8$\times$10$^{-11}$ & (\ce{N2}) 7.3$\times$10$^{-33}$ & This work, Avg. of \ce{N2} exper. vals \\
 & & & (\ce{CO2}) 7.3$\times$10$^{-33}$ & Avg. of \ce{O2} exper. vals \\
  & & & (\ce{H2}) 7.3$\times$10$^{-33}$ & Avg. of \ce{N2} exper. vals  \\
20. & \ce{^3O + ^4N + M -> NO + M} & 6.6$\times$10$^{-11}$ & (\ce{N2}) 8.6$\times$10$^{-33}$ & This work, Avg. of \ce{N2} exper. vals \\
 & & & (\ce{CO2}) 1.8$\times$10$^{-32}$ & (\ce{CO2}) \citet{Reference1056} \\
  & & & (\ce{H2}) 8.6$\times$10$^{-33}$ & Avg. of \ce{N2} exper. vals \\
21. & \ce{^3O + ^3CH2 + M -> H2CO + M} & 1.9$\times$10$^{-11}$ & (\ce{N2}) 9.2$\times$10$^{-29}$ & \citet{Reference509}, This work \\
 & & & (\ce{CO2}) 1.1$\times$10$^{-28}$ & This work \\
  & & & (\ce{H2}) 1.7$\times$10$^{-28}$ & This work \\
22. & \ce{^3O + CH + M -> HCO + M} & 6.6$\times$10$^{-11}$ & (\ce{N2}) 5.2$\times$10$^{-30}$ & \citet{Reference451}, This work\\
 & & & (\ce{CO2}) 6.2$\times$10$^{-30}$ & This work \\
  & & & (\ce{H2}) 9.9$\times$10$^{-30}$ & This work \\
23. & \ce{^3O + H + M -> OH + M} & 3.5$\times$10$^{-10}$ & (\ce{N2}) 2.6$\times$10$^{-33}$ & This work \\
 & & & (\ce{CO2}) 2.9$\times$10$^{-33}$ & This work \\
  & & & (\ce{H2}) 4.6$\times$10$^{-33}$ & This work \\
24. & \ce{^1O + HCN + M -> HCNO + M} & 3.3$\times$10$^{-11}$ & (\ce{N2}) 4.0$\times$10$^{-29}$ & This work \\
 & & & (\ce{CO2}) 4.6$\times$10$^{-29}$ & This work \\
  & & & (\ce{H2}) 8.0$\times$10$^{-29}$ & This work \\
25. & \ce{^1O + CN + M -> NCO + M} & 8.9$\times$10$^{-11}$ & (\ce{N2}) 1.9$\times$10$^{-29}$ & This work \\
 & & & (\ce{CO2}) 2.1$\times$10$^{-29}$ & This work \\
  & & & (\ce{H2}) 3.6$\times$10$^{-29}$ & This work \\
26. & \ce{^1O + ^1O + M -> O2 + M} & 2.3$\times$10$^{-10}$ & (\ce{N2}) 8.8$\times$10$^{-33}$ & This work \\
 & & & (\ce{CO2}) 9.6$\times$10$^{-33}$ & This work \\
  & & & (\ce{H2}) 1.8$\times$10$^{-32}$ & This work \\
27. & \ce{^1O + CH4 + M -> CH3OH + M} & 2.2$\times$10$^{-10}$ & (\ce{N2}) 3.6$\times$10$^{-23}$ & Avg. of exper. vals, This work\\
 & & & (\ce{CO2}) 3.9$\times$10$^{-23}$ & This work \\
  & & & (\ce{H2}) 6.3$\times$10$^{-23}$ & This work \\
28. & \ce{^1O + ^1CH2 + M -> H2CO + M} & 3.3$\times$10$^{-10}$ & (\ce{N2}) 6.6$\times$10$^{-27}$ & This work \\
 & & & (\ce{CO2}) 7.7$\times$10$^{-27}$ & This work \\
  & & & (\ce{H2}) 1.2$\times$10$^{-26}$ & This work \\
29. & \ce{^1O + CH + M -> HCO + M} & 9.2$\times$10$^{-11}$ & (\ce{N2}) 4.9$\times$10$^{-29}$ & This work \\
 & & & (\ce{CO2}) 5.8$\times$10$^{-29}$ & This work \\
  & & & (\ce{H2}) 9.1$\times$10$^{-29}$ & This work \\
30. & \ce{^1O + H2 + M -> H2O + M} & 2.1$\times$10$^{-10}$ & (\ce{N2}) 1.2$\times$10$^{-29}$ & Avg. of exper. vals, This work \\
 & & & (\ce{CO2}) 1.4$\times$10$^{-29}$ & This work \\
  & & & (\ce{H2}) 2.0$\times$10$^{-29}$ & This work \\
31. & \ce{^1O + H + M -> OH + M} & 1.1$\times$10$^{-9}$ & (\ce{N2}) 1.4$\times$10$^{-32}$ & This work \\
 & & & (\ce{CO2}) 1.5$\times$10$^{-32}$ & This work \\
  & & & (\ce{H2}) 2.3$\times$10$^{-32}$ & This work \\
\hline
\end{longtable*}

\setlength\LTcapwidth{\textwidth}
\begin{longtable*}{clccccc}
\caption{Arrhenius coefficients for the one- and two-body oxygen reactions in the consistent reduced atmospheric hybrid chemical network oxygen extension (CRAHCN-O). Experimental values are used when available, and calculated rate coefficients from this work are used otherwise. For the reactions with barriers from this work, rate coefficients are calculated at 50, 100, 200, 298, and 400 K, and are fit to the modified Arrhenius expression $k(T) = \alpha \left(\frac{T}{300}\right)^{\beta} e^{-\gamma/T}$. Barrierless reaction rate coefficients do not typically vary by more than a factor of 1--3 for temperatures between 50 and 400 K \citep{Reference587,Reference495,Reference481,Reference577,Reference572}.   Intermediate molecules are labelled with a bullet, and are included to describe the precise reaction pathway for multi-step reactions. First- and second-order reactions with rate coefficients slower than $k$(298 K) = 10$^{-21}$ are not included in this network. First-order rate coefficients have units s$^{-1}$. Second-order rate coefficients have units cm$^{3}$s$^{-1}$. \label{CRAHCN2}} \\
No. & Reaction equation & Forw./Rev. & $\alpha$ &  $\beta$ & $\gamma$ & Source\\ \hline \\[-2mm]
32. & \ce{NCCO -> CO + CN} & F & 3.4$\times$10$^{+7}$ & 14.33 & 12716 & This work\\
33. & \ce{CO2 + ^1O -> ^1CO3* -> ^3CO3* ->} & F & 7.4$\times$10$^{-11}$ & 0 & -133 & \citet{Reference1084}\\
 & \ce{CO2 + ^3O} & & & & & \\
34. & \ce{CO2 + ^2N -> NCO2* -> OCNO* ->} & F & 4.6$\times$10$^{-13}$ & 0 & 0 & Avg. of exper. vals  \\
 & \ce{CO + NO} & & & & & \\
35. & \ce{CO2 + ^1CH2 -> ^1CH2CO2* ->} & F & 8.0$\times$10$^{-13}$ & 0 & 0 & This work \\
 & \ce{H2CO + CO} & & & & &  \\
36. & \ce{CO2 + CH -> CHCO2* -> HCOCO* ->} & F & 5.7$\times$10$^{-12}$ & 0 & 345 & \citet{Reference451} \\
 & \ce{HCO + CO} & & & & & \\
37. & \ce{H2O2 -> OH + OH} & F & 2.1$\times$10$^{+8}$ & 13.73 & 11381 & This work \\
38. & \ce{H2CO + CN -> HCN + HCO} & F & 1.5$\times$10$^{-12}$ & 2.72 & -718 & \citet{Reference1024} \\
39. & \ce{H2CO + OH -> r,l-H2COHO* ->} & F & 4.8$\times$10$^{-13}$ & 0.82 & 2626 & This work \\
 & \ce{trans-HCOHO* + H* -> H2O + CO + H} & & & & & \\
40. & \ce{H2CO + OH -> H2O + HCO} & F & 4.8$\times$10$^{-12}$ & 1.18 & -225 & \citet{Reference451} \\
41. & \ce{H2CO + ^3O -> HCO + OH} & F & 1.8$\times$10$^{-11}$ & 0.57 & 1390 & \citet{Reference451} \\
42. & \ce{H2CO + ^1O -> H2CO2* -> HCO2H* ->} & F & 4.6$\times$10$^{-10}$ & 0 & 0 & This work \\
 & \ce{HCO + OH} & & & & &  \\
43. & \ce{H2CO + CH3 -> HCO + CH4} & F & 6.8$\times$10$^{-12}$ & 0 & 4450 & \citet{Reference451} \\
44. & \ce{H2CO + ^3CH2 -> HCO + CH3} & F & 3.5$\times$10$^{-13}$ & 2.44 & 1024 & This work \\
45. & \ce{H2CO + ^1CH2 -> HCO + CH3} & F & 1.5$\times$10$^{-12}$ & 0 & 0 & This work \\
46. & \ce{H2CO + CH -> H2COCH_a* ->} & F & 1.6$\times$10$^{-10}$ & 0 & -260 & \citet{Reference451} \\
 & \ce{H2COCH_b* -> CH2HCO* -> } & & & & & \\
 & \ce{CH3CO* -> CO + CH3} & & & & & \\
47. & \ce{H2CO + CH -> H2COCH_c* ->} & F & 1.1$\times$10$^{-12}$ & 0 & 0 & This work \\
& \ce{HCO + ^3CH2} & & & & & \\
48. & \ce{H2CO + H -> HCO + H2} & F & 1.5$\times$10$^{-11}$ & 1.05 & 1650 & \citet{Reference451}  \\
49. & \ce{HCO + H2CN -> H2CO + HCN} & F & 4.6$\times$10$^{-14}$ & 2.11 & 559 & This work\\
50. & \ce{HCO + HCO -> trans-C2H2O2* ->} & F & 4.2$\times$10$^{-11}$ & 0 & 0 & Avg. of exper. vals \\
 & \ce{anti-HCOH* + CO* -> H2CO + CO} & & & & & \\
51. & \ce{HCO + HCO -> cis-C2H2O2* ->} & F & 3.6$\times$10$^{-11}$ & 0 & 0 & \citet{Reference1033} \\
 & \ce{CO + CO + H2} & & & & & \\
52. & \ce{HCO + CN -> HCOCN* -> CO + HCN} & F & 5.4$\times$10$^{-12}$ & 0 & 0 & This work \\
53. & \ce{HCO + OH -> trans-HCOHO* -> CO + H2O} & F & 1.7$\times$10$^{-10}$ & 0 & 0 & \citet{Reference451} \\
54. & \ce{HCO + ^3O -> HCO2* -> CO2 + H} & F & 5.0$\times$10$^{-11}$ & 0 & 0 & \citet{Reference451}\\
55. & \ce{HCO + ^3O -> CO + OH} & F & 5.0$\times$10$^{-11}$ & 0 & 0 & \citet{Reference451}\\
56. & \ce{HCO + ^1O -> HCO2* -> CO2 + H} & F & 1.5$\times$10$^{-10}$ & 0 & 0 & This work \\
57. & \ce{HCO + NH -> H2CO + ^4N} & F & 2.0$\times$10$^{-13}$ & 1.00 & 4622 & This work \\
58. & \ce{HCO + NH -> CO + NH2} and & F & 1.4$\times$10$^{-11}$ & 0 & 0 & This work \\
 & \ce{HCO + NH -> HNHCO* -> H2NCO* ->} & & & & & \\
& \ce{CO + NH2} & & & & & \\
59. & \ce{HCO + ^4N -> ^3NCOH* -> NCO + H} & F & 2.8$\times$10$^{-11}$ & 0 & 0 & This work \\
60. & \ce{HCO + ^4N -> CO + NH} & F & 2.2$\times$10$^{-11}$ & 0 & 0 & This work \\
61. & \ce{HCO + ^2N -> ^3NCOH* -> NCO + H} & F & 6.6$\times$10$^{-11}$ & 0 & 0 & This work \\
62. & \ce{HCO + ^2N -> CO + NH} & F & 4.8$\times$10$^{-11}$ & 0 & 0 & This work\\
63. & \ce{HCO + CH3 -> CO + CH4} & F & 2.0$\times$10$^{-10}$ & 0 & 0 & \citet{Reference509} \\
64. & \ce{HCO + ^3CH2 -> CH3 + CO} and & F & 2.1$\times$10$^{-11}$ & 0 & 0 & This work \\
 & \ce{HCO + ^3CH2 -> CH2HCO* ->} & & & & & \\
 &  \ce{CH3CO* -> CH3 + CO} & & & & & \\
65. & \ce{HCO + ^1CH2 -> CH2HCO* ->} & F & 1.2$\times$10$^{-11}$ & 0 & 0 & This work \\
 & \ce{CH3CO* -> CH3 + CO} & & & & & \\
66. & \ce{HCO + CH -> CO + ^3CH2} & F & 1.5$\times$10$^{-11}$ & 0 & 0 & This work \\
67. & \ce{HCO + CH -> CO + ^1CH2} & F & 4.6$\times$10$^{-12}$ & 0 & 0 & This work\\
68. & \ce{HCO + H -> CO + H2} and & F & 1.5$\times$10$^{-10}$ & 0 & 0 & \citet{Reference451}\\
 & \ce{HCO + H -> H2CO$_{(\nu)}$* -> CO + H2} & & & & & \\
69. & \ce{HCO + H -> H2CO$_{(\nu)}$* -> CO + H + H} & F & 2.4$\times$10$^{-11}$ & 0 & 0 & This work \\
70. & \ce{HCO -> CO + H} & F & 1.7$\times$10$^{+13}$ & 1.14 & 10219 & This work\\
71. & \ce{CO + OH -> OH$\cdots$CO* -> cis-HOCO* ->} & F & 5.5$\times$10$^{-12}$ & 1.50 & -250 & \citet{Reference451} \\
 & \ce{CO2 + H} & & & & & \\
72. & \ce{H2O + ^1O -> H2OO* -> H2O2* ->} & F & 1.6$\times$10$^{-10}$ & 0 & -65 & \citet{Reference1084} \\
 & \ce{OH + OH} & & & & &  \\
73. & \ce{H2O + CN -> H2OCN* -> OH + HCN} & F & 9.4$\times$10$^{-13}$ & 1.58 & 1474 & This work \\
74. & \ce{H2O + ^2N -> H2ON* -> trans-HNOH* ->} & F & 1.9$\times$10$^{-10}$ & 0 & 0 & This work \\
 & \ce{HNO + H} and & & & & & \\
 & \ce{H2O + ^2N -> H2ON* -> trans-HNOH* ->} & & & & & \\
 & \ce{H2NO* -> HNO + H} & & & & & \\
75. & \ce{H2O + CH -> H2O$\cdots$CH* -> H2OCH* ->} & F & 1.6$\times$10$^{-11}$ & -1.42 & 0 & \citet{Reference1193} \\
 & \ce{H2COH* -> H2CO + H} & & & & & \\
76. & \ce{H2O + CH -> OH + ^3CH2} & F & 5.8$\times$10$^{-13}$ & 0.38 & 2178 & This work\\
77. & \ce{OH + HCN -> NCHOH* -> HOCN + H} & F & 5.3$\times$10$^{-14}$ & -1.00 & 1860 & \citet{Reference1184} \\
78. & \ce{OH + CN -> HO$\cdots$CN -> ^3HOCN_1* ->} & F & 9.9$\times$10$^{-13}$ & -0.34 & -25 & This work\\
 & \ce{^3HOCN_2 -> NCO + H} & & & & & \\
79. & \ce{OH + CN -> HCN + ^3O} & F & 2.8$\times$10$^{-12}$ & 1.07 & 545 & This work \\
80. & \ce{OH + CN -> HNC + ^3O} & F & 4.4$\times$10$^{-8}$ & -6.93 & 6383 & This work\\
81. & \ce{OH + OH -> trans-^3H2O2* -> H2O + ^3O} & F & 1.7$\times$10$^{-12}$ & 1.14 & 50 & \citet{Reference451} \\
82. & \ce{OH + ^3O -> HO2$_{(\nu)}$* -> O2 + H} & F & 2.0$\times$10$^{-11}$ & 0 & -112 & \citet{Reference451} \\
83. & \ce{OH + ^1O -> HO2$_{(\nu)}$* -> O2 + H} & F & 1.0$\times$10$^{-9}$ & 0 & 0 & This work \\
84. & \ce{OH + NH -> OH$\cdots$NH* -> trans-HNOH* ->} & F & 7.0$\times$10$^{-12}$ & 0 & 0 & This work \\
& \ce{HNO + H} and & & & & & \\
& \ce{OH + NH -> OH$\cdots$NH* -> trans-HNOH* ->} & & & & & \\ 
 & \ce{H2NO* -> HNO + H} & & & & & \\
85. & \ce{OH + NH -> H2O + ^4N} & F & 2.9$\times$10$^{-12}$ & 0.69 & 425 & This work \\
86. & \ce{OH + ^4N -> ^3OH$\cdots$N* -> ^3NOH* ->} & F & 4.9$\times$10$^{-11}$ & 0 & 0 & Avg. of exper. vals\\
 & \ce{NO + H} & & & & & \\
87. & \ce{OH + ^2N -> ^3OH$\cdots$N* -> ^3NOH* ->} & F & 1.5$\times$10$^{-10}$ & 0 & 0 & This work \\
 & \ce{NO + H} & & & & & \\
88. & \ce{OH + CH4 -> H2O + CH3} & F & 8.8$\times$10$^{-13}$ & 1.83 & 1396 & \citet{Reference451} \\
89. & \ce{OH + CH3 -> ^3O + CH4} & F & 9.5$\times$10$^{-13}$ & -0.29 & 4139 & this work \\
90. & \ce{OH + CH3 -> H2O + ^3CH2} & F & 2.2$\times$10$^{-12}$ & 1.67 & 3972 & This work \\
91. & \ce{OH + ^3CH2 -> OH$\cdots$CH2* -> H2COH* -> } & F & 4.6$\times$10$^{-11}$ & 0 & 0 & This work\\
& \ce{H2CO + H} & & & & & \\
92. & \ce{OH + ^3CH2 -> H2O + CH} & F & 7.6$\times$10$^{-13}$ & 0 & 0 & This work \\
93. & \ce{OH + ^1CH2 -> OH$\cdots$CH2* -> H2COH* ->} & F & 4.6$\times$10$^{-11}$ & 0 & 0 & This work \\
& \ce{H2CO + H} & & & & & \\
94. & \ce{OH + CH -> ^3OH$\cdots$CH* -> ^3HCOH* -> } & F & 3.2$\times$10$^{-11}$ & 0 & 0 & This work\\
& \ce{^3H2CO* -> HCO + H} & & & & &  \\
95. & \ce{OH + CH -> anti-HCOH$_{(\nu)}$* ->} & F & 6.3$\times$10$^{-12}$ & 0 & 0 & This work \\
& \ce{H2CO$_{(\nu)}$* -> CO + H2} & & & & &  \\
96. & \ce{OH + CH -> anti-HCOH$_{(\nu)}$* ->} & F & 6.3$\times$10$^{-12}$ & 0 & 0 & This work \\
& \ce{H2CO$_{(\nu)}$* -> CO + H + H} & & & & &  \\
97. & \ce{OH + H2 -> H2O + H} & F & 9.5$\times$10$^{-13}$ & 2.00 & 1490 & \citet{Reference451} \\
98. & \ce{OH + H -> ^3O + H2} & F & 7.0$\times$10$^{-14}$ & 2.80 & 1950 & \citet{Reference451} \\
99. & \ce{^3O + H2CN -> CH2NO* ->} & F & 5.7$\times$10$^{-13}$ & 1.72 & 788 & This work \\
 & \ce{HCNOH* -> HCNO + H} & & & & & \\
100. & \ce{^3O + H2CN <- CH2NO* <-} & R & 9.8$\times$10$^{-11}$ & 0 & 0 & This work \\
 & \ce{HCNO + H} & & & & & \\
101. & \ce{^3O + H2CN -> CH2NO* ->} & F & 3.7$\times$10$^{-13}$ & 0.86 & 1127 & This work \\
 & \ce{HCNOH* -> HCN + OH} & & & & &  \\
102. & \ce{^3O + HCN -> ^3NCOH -> NCO + H} & F & 1.3$\times$10$^{-11}$ & 0.96 & 4040 & This work  \\
103. & \ce{^3O + HCN <- ^3NCOH <- NCO + H} & R & 1.3$\times$10$^{-10}$ & 0.20 & 5743 & This work \\
104. & \ce{^3O + CN -> ^4NCO -> CO + ^4N} & F & 7.6$\times$10$^{-12}$ & 0 & 0 & \citet{Reference451} \\
105. & \ce{^3O + CN -> NCO$_{(\nu)}$ -> CO + ^2N} & F & 9.4$\times$10$^{-12}$ & 0 & 0 & \citet{Reference451} \\
106. & \ce{^3O + NH -> HNO* -> NO + H} & F & 3.1$\times$10$^{-11}$ & 0 & 0 & This work \\
107. & \ce{^3O + NH -> OH + ^4N} & F & 4.5$\times$10$^{-12}$ & 0.54 & 1589 & This work \\
108. & \ce{^3O + CH4 -> OH + CH3} & F & 1.1$\times$10$^{-11}$ & 1.56 & 4270 & \citet{Reference451} \\
109. & \ce{^3O + CH3 -> CH3O* -> H2CO + H} & F & 1.4$\times$10$^{-10}$ & 0 & 0 & \citet{Reference451}\\
110. & \ce{^3O + ^3CH2 -> H2CO$_{(\nu)}$ -> CO + H + H} & F & 1.2$\times$10$^{-10}$ & 0 & 0 & \citet{Reference451} \\
111. & \ce{^3O + ^3CH2 -> H2CO$_{(\nu)}$ -> CO + H2} & F & 8.0$\times$10$^{-11}$ & 0 & 0 & \citet{Reference451} \\
112. & \ce{^3O + ^1CH2 -> ^3H2CO* -> HCO + H} & F & 2.1$\times$10$^{-10}$ & 0 & 0 & This work \\
113. & \ce{^3O + CH -> HCO$_{(\nu)}$ -> CO + H} & F & 6.6$\times$10$^{-11}$ & 0 & 0 & \citet{Reference451} \\
114. & \ce{^3O + CH -> ^4HCO* -> ^4COH* ->} & F & 2.5$\times$10$^{-10}$ & 0 & 0 & This work \\
& \ce{OH + C} & & & & & \\
115. & \ce{^3O + H2 -> OH + H} & F & 3.5$\times$10$^{-13}$ & 2.67 & 3163 & \citet{Reference451} \\
116. & \ce{^1O + H2CN -> CH2NO* -> ^3O + H2CN} & F & 4.5$\times$10$^{-10}$ & 0.70 & -53 & This work\\
117. & \ce{^1O + H2CN -> CH2NO* -> HCNO + H} & F & & & & \\
& (50--200 K) & & 2.3$\times$10$^{-11}$ & -0.39 & 1070 & This work\\
 &  (200--400 K) & & 1.9$\times$10$^{-13}$ & 5.30 & -356 & \\
118. & \ce{^1O + H2CN -> CH2NO* ->} & F &  &  &  & This work \\
 & \ce{HCNOH* -> HCN + OH} & & & & & \\
 & (50--200 K) & & 1.5$\times$10$^{-11}$ & -0.81 & 1386 & This work\\
 &  (200--400 K) & & 1.1$\times$10$^{-13}$ & 4.56 & -46 & \\
119. & \ce{^1O + CN -> NCO$_{(\nu)}$ -> CO + ^2N} & F & 8.9$\times$10$^{-11}$ & 0 & 0 & This work \\
120. & \ce{^1O + CH4 -> CH3OH$_{(\nu)}$ -> OH + CH3} & F & 2.2$\times$10$^{-10}$ & 0 & 0 & Avg. of exper. vals \\
121. & \ce{^1O + CH3 -> CH3O* -> H2CO + H} & F & 4.3$\times$10$^{-10}$ & 0 & 0 & This work\\
122. & \ce{^1O + ^3CH2 -> ^3H2CO* -> HCO + H} & F & 7.0$\times$10$^{-10}$ & 0 & 0 & This work\\
123. & \ce{^1O + ^1CH2 -> H2CO$_{(\nu)}$ ->} & F & 1.7$\times$10$^{-10}$ & 0 & 0 & This work\\
 & \ce{CO + H + H} & & & & & \\
124. & \ce{^1O + ^1CH2 -> H2CO$_{(\nu)}$ -> CO + H2} & F & 1.7$\times$10$^{-10}$ & 0 & 0 & This work\\
125. & \ce{^1O + CH -> HCO$_{(\nu)}$ -> CO + H} & F & 9.2$\times$10$^{-11}$ & 0 & 0 & This work \\
126. & \ce{^1O + H2 -> H2O$_{(\nu)}$ -> OH + H} & F & 2.1$\times$10$^{-10}$ & 0 & 0 & Avg. of exper. vals\\
127a. & \ce{^1O + CO2 -> ^3O + CO2} & F & 7.4$\times$10$^{-11}$ & 0 & -133 & \citet{Dunlea_Ravish2004a} \\
127b. & \ce{^1O + N2 -> ^3O + N2} & F & 2.1$\times$10$^{-11}$ & 0 & -115 & \citet{Dunlea_Ravish2004a} \\
127c. & \ce{^1O + H2 -> ^3O + H2} & F & 1.4$\times$10$^{-10}$ & 0 & 0 & \citet{Vranckx2010} \\
\hline
\end{longtable*}
\begin{longtable*}{ccccc}
\caption{All available experimental or recommended reaction rate coefficients for the reactions in this study. For brevity, only the 10 most recent measurements of \ce{OH + CH4 -> H2O + CH3}, \ce{OH + H2 -> H2O + H}, and \ce{^3O + CH3 -> H2CO + H} are included; for a complete listing, we refer the
reader to the NIST Chemical Kinetics Database \citep{Reference494}. First-order rate coefficients have units s$^{-1}$. Second-order rate coefficients have units cm$^{3}$s$^{-1}$. Third-order rate coefficients have units cm$^{6}$s$^{-1}$.\label{TableExp}} \\
k(298K) & Technique & Temp. (K) & Pressure (Torr) & Reference(s)\\ \hline \\[-2mm]
\ce{CO2 + ^1O -> products} & & & & \\
2.3$\times$10$^{-10}$ & M & 300 & 20 & \citet{Reference1008} \\
1.4$\times$10$^{-10}$ & M & 295 & 25--250 & \citet{Reference1096} \\
1.0$\times$10$^{-10}$ & M & 297 & 40 & \citet{Reference1103} \\
$>$1.0$\times$10$^{-12}$ & M & & & \citet{Reference1102} \\
\ce{CO2 + ^1O -> ^3O + CO2} & & & & \\
2.1$\times$10$^{-10}$ & M & 300 & 15--26 & \citet{Reference1002} \\
1.3$\times$10$^{-10}$ & M & 295 & 0--0.01 & \citet{Reference1011} \\
1.2$\times$10$^{-10}$ & M & 298 &  & \citet{Reference1012} \\
1.1$\times$10$^{-10}$ & M & 298 & 5--50 & \citet{Reference1084} \\
\ce{CO2 + ^2N -> CO + NO} & & & & \\
6.8$\times$10$^{-13}$ & M & 300 & 6 & \citet{Reference555} \\
6.0$\times$10$^{-13}$ & M & 300 & 2--5 & \citet{Reference559} \\
5.0$\times$10$^{-13}$ & M & 300 & 7--15 & \citet{Reference1013} \\
3.5$\times$10$^{-13}$ & M & 300 & 1--3 & \citet{Reference554} \\
1.8$\times$10$^{-13}$ & M & 300 & 26 & \citet{Reference557} \\
\ce{CO2 + ^3CH2 -> ^3H2CO + CO} & & & & \\
3.9$\times$10$^{-14}$ & M & 298 & 50--700 & \citet{Reference1014} \\
3.9$\times$10$^{-14}$ & S & 298 &  & \citet{Reference509} \\
\ce{CO2 + CH -> HCO + CO} & & & & \\
2.1$\times$10$^{-12}$ & M & 298 & 20 & \citet{Reference1018} \\
1.9$\times$10$^{-12}$ & M & 298 & 100 & \citet{Reference1015,Reference1016} \\
1.8$\times$10$^{-12}$ & M & 298 & 100 & \citet{Reference1017} \\
1.8$\times$10$^{-12}$ & S & 298 &  & \citet{Reference451} \\
\ce{H2CO + CN -> HCN + HCO} & & & & \\
1.7$\times$10$^{-11}$ & M & 298 &  & \citet{Reference1024} \\
\ce{H2CO + OH -> H2O + HCO} & & & & \\
1.5$\times$10$^{-11}$ & M & 298 & 700 & \citet{Reference1181} \\
1.2$\times$10$^{-11}$ & M & 298 & 100 & \citet{Reference1177} \\
8.1--11$\times$10$^{-12}$ & M & 298 & 20--80 & \citet{Reference1179} \\
9.3$\times$10$^{-12}$ & M & 299 & 50 & \citet{Reference1182} \\
8.4$\times$10$^{-12}$ & M & 299 & 700 & \citet{Reference1178} \\
8.1$\times$10$^{-12}$ & M & 296 & 1--4 & \citet{Reference1174} \\
7.8$\times$10$^{-12}$ & M & 298 & 3 & \citet{Reference1176} \\
6.1$\times$10$^{-12}$ & M & 298 & 40 & \citet{Reference1180} \\
1.0$\times$10$^{-11}$ & S & 300 &  & \citet{Reference451} \\
1.0$\times$10$^{-11}$ & S & 298 &  & \citet{Reference509} \\
\ce{H2CO + ^3O -> HCO + OH} & & & & \\
1.9$\times$10$^{-13}$ & M & 298 & 1.6 & \citet{Reference1023} \\
1.7$\times$10$^{-13}$ & M & 298 & 50--200 & \citet{Reference1021} \\
1.7$\times$10$^{-13}$ & M & 298 & 1.7--4.4 & \citet{Reference1022} \\
1.5$\times$10$^{-13}$ & M & 300 & 2 & \citet{Reference1019} \\
1.5$\times$10$^{-13}$ & M & 300 & 0.9--1.1 & \citet{Reference1020} \\
1.7$\times$10$^{-13}$ & S & 298 & & \citet{Reference451} \\
1.7$\times$10$^{-13}$ & S & 298 & & \citet{Reference509} \\
\ce{H2CO + CH3 -> CH4 + HCO} & & & & \\
4.2$\times$10$^{-18}$ & S & 298 & & \citet{Reference509} \\
2.2$\times$10$^{-18}$ & S & 298 & & \citet{Reference451} \\
\ce{H2CO + ^3CH2 -> CH3 + HCO} & & & & \\
$<$1.0$\times$10$^{-14}$ & S & 298 & & \citet{Reference509} \\
\ce{H2CO + ^1CH2 -> CH3 + HCO} & & & & \\
2.0$\times$10$^{-12}$ & S & 298 & & \citet{Reference509} \\
\ce{H2CO + CH -> products} & & & & \\
3.8$\times$10$^{-10}$ & M & 298 & 20--300 & \citet{Reference1026} \\
3.8$\times$10$^{-10}$ & S & 298 &  & \citet{Reference451} \\
\ce{H2CO + H -> HCO + H2} & & & & \\
6.7$\times$10$^{-14}$ & M & 298 & 100--450 & \citet{Reference1021} \\
5.4$\times$10$^{-14}$ & M & 297 & 25--116 & \citet{Reference1031} \\
4.4$\times$10$^{-14}$ & M & 298 & 1--2 & \citet{Reference1032} \\
4.2$\times$10$^{-14}$ & M & 298 & 1--5 & \citet{Reference1027} \\
4.1$\times$10$^{-14}$ & M & 298 & 22.5 & \citet{Reference1029} \\
3.9$\times$10$^{-14}$ & M & 298 & 0.8--2.1 & \citet{Reference1030} \\
5.9$\times$10$^{-14}$ & S & 298 & & \citet{Reference451} \\
5.5$\times$10$^{-14}$ & S & 298 & & \citet{Reference509} \\
\ce{HCO + HCO -> C2H2O2} & & & & \\
5.0$\times$10$^{-11}$ & M &  & 0.1--10 & \citet{Reference1109} \\
2.8$\times$10$^{-13}$ & M & 298 &  & \citet{Reference1033} \\
\ce{HCO + HCO -> H2CO + CO} & & & & \\
7.5$\times$10$^{-11}$ & M & 295 & 10--30 & \citet{Reference1035} \\
6.3$\times$10$^{-11}$ & M & 298 & 10 & \citet{Reference1037} \\
4.5$\times$10$^{-11}$ & M & 298 & 210--1425 & \citet{Reference1034} \\
3.4$\times$10$^{-11}$ & M & 298 & 10--20 & \citet{Reference1036} \\
3.0$\times$10$^{-11}$ & M & 298 &  & \citet{Reference1092} \\
\ce{HCO + HCO -> CO + CO + H2} & & & & \\
3.6$\times$10$^{-11}$ & M & 298 & & \citet{Reference1033} \\
\ce{HCO + OH -> H2O + CO} & & & & \\
1.8$\times$10$^{-10}$ & M & 296 & 1--4 & \citet{Reference1174} \\
1.7$\times$10$^{-10}$ & S & 300 &  & \citet{Reference451} \\
5.0$\times$10$^{-11}$ & S & 300 &  & \citet{Reference509} \\
\ce{HCO + ^3O -> CO2 + H} & & & & \\
5.0$\times$10$^{-11}$ & S & 300--2500 & & \citet{Reference451} \\
5.0$\times$10$^{-11}$ & S & 298 & & \citet{Reference509} \\
\ce{HCO + ^3O -> CO + OH} & & & & \\
5.0$\times$10$^{-11}$ & S & 300--2500 & & \citet{Reference451} \\
5.0$\times$10$^{-11}$ & S & 298 & & \citet{Reference509} \\\\
\ce{HCO + CH3 -> CH3HCO} & & & & \\
4.4$\times$10$^{-11}$ & M & 298 & 60--76 & \citet{Reference1104} \\
6.3$\times$10$^{-12}$ & M & 298 & & \citet{Reference1033} \\
3.0$\times$10$^{-11}$ & S & 298 & & \citet{Reference509} \\
\ce{HCO + CH3 -> CO + CH4} & & & & \\
3.6$\times$10$^{-11}$ & M & 298 & & \citet{Reference1033} \\
2.0$\times$10$^{-10}$ & S & 298 & & \citet{Reference509} \\
\ce{HCO + ^3CH2 -> CO + CH3} & & & & \\
3.0$\times$10$^{-11}$ & S & 298 & & \citet{Reference509} \\
\ce{HCO + ^1CH2 -> CO + CH3} & & & & \\
3.0$\times$10$^{-11}$ & S & 298 & & \citet{Reference509} \\
\ce{HCO + H -> CO + H2} & & & & \\
5.5$\times$10$^{-10}$ & M & 298 & 251 & \citet{Reference1037} \\
1.8$\times$10$^{-10}$ & M & 298 & 2--1425$\times$10$^{2}$ & \citet{Reference1034} \\
1.1$\times$10$^{-10}$ & M & 298 & & \citet{Reference1040} \\
2.0$\times$10$^{-10}$ & S & 298 & & \citet{Reference509} \\
1.5$\times$10$^{-10}$ & S & 298 &  & \citet{Reference451} \\
\ce{CO + OH -> CO2 + H} & & & & \\
9.7$\times$10$^{-13}$ & M & 300 & 750--112500 & \citet{Reference1163} \\
2.3$\times$10$^{-13}$ & M & 299 & 700 & \citet{Reference1169} \\
1.3--1.9$\times$10$^{-13}$ & M & 296--297 & 5--10 & \citet{Reference1167} \\
1.7$\times$10$^{-13}$ & M & 298 & 150 & \citet{Reference1165} \\
1.6$\times$10$^{-13}$ & M & 298 & 2 & \citet{Reference1173} \\
1.5$\times$10$^{-13}$ & M & 300 & 24 & \citet{Reference1171} \\
1.4$\times$10$^{-13}$ & M & 300 & 150 & \citet{Reference1166} \\
1.4$\times$10$^{-13}$ & M & 298 & 100 & \citet{Reference1170} \\
1.3$\times$10$^{-13}$ & M & 297 & 5 & \citet{Reference1168} \\
8.5$\times$10$^{-14}$ & M & 300 & 1.8 & \citet{Reference1172} \\
1.3$\times$10$^{-13}$ & S & 298 &  & \citet{Reference451} \\
\ce{CO + ^1O + M -> CO3 + M} & & & & \\
k$_0$(\ce{CO2}) = 2.8$\times$10$^{-29}$ & M &  & 300 & \citet{Reference1107} \\
\ce{CO + ^1O -> products} & & & & \\
7.3$\times$10$^{-11}$ & M & 300 & 15--26 & \citet{Reference1002} \\
5.8$\times$10$^{-11}$ & M & 298 &  & \citet{Reference1105} \\
5.0$\times$10$^{-11}$ & M & 300 & 7--25 & \citet{Reference1008} \\
$<$5.0$\times$10$^{-11}$ & M & 300 & 3--17 & \citet{Reference1106} \\
3.3$\times$10$^{-12}$ & M &  & 300 & \citet{Reference1107} \\
\ce{CO + CH + M -> HCCO + M} & & & & \\
k$_0$(\ce{Ar}) = 4.2$\times$10$^{-30}$ & M & 298 & 10--100 & \citet{Reference1018} \\
k$_0$(\ce{Ar}) = 4.1$\times$10$^{-30}$ & M & 298 & 0.4--4.5 & \citet{Reference1042} \\
k$_0$(\ce{Ar}) = 4.1$\times$10$^{-30}$ & M & 298 & 4--400 & \citet{Reference1044} \\
k$_0$(\ce{He}) = 4.1$\times$10$^{-30}$ & M & 298 & 10--7500 & \citet{Reference1041} \\
k$_0$(\ce{He}) = 3.9$\times$10$^{-30}$ & M & 298 & 10--100 & \citet{Reference1018} \\
k$_0$(\ce{He}) = 2.4$\times$10$^{-30}$ & M & 293 & 12.5--500 & \citet{Reference1043} \\
\ce{CO + CH -> HCCO} & & & & \\
1.7$\times$10$^{-10}$ & M & 298 & 10--7500 & \citet{Reference1041} \\
5.9$\times$10$^{-11}$ & M & 298 & high-pressure limit & \citet{Reference1018} \\
3.0$\times$10$^{-11}$ & M & 298 & 0.4--4.5 & \citet{Reference1042} \\
2.1$\times$10$^{-11}$ & M & 298 & 100 & \citet{Reference1016} \\
8.3$\times$10$^{-12}$ & M & 298 & 100 & \citet{Reference1017} \\
6.9$\times$10$^{-12}$ & M & 298 & 100 & \citet{Reference1043} \\
4.8$\times$10$^{-12}$ & M &  & & \citet{Reference520} \\
\ce{CO + H + M -> HCO + M} & & & & \\
k$_0$(\ce{H2}) $<$ 3.3$\times$10$^{-34}$ & M & 298 & 50--250 & \citet{Reference1049} \\
k$_0$(\ce{CH4,H2O}) = 1.6$\times$10$^{-34}$ & M & 298 & 760 & \citet{Reference1045} \\
k$_0$(\ce{H2}) = 1.1$\times$10$^{-34}$ & M & 298 &  & \citet{Reference1046} \\
k$_0$(\ce{H2}) = 1.1$\times$10$^{-34}$ & M & 298 & 800-1220 & \citet{Reference1048} \\
k$_0$(\ce{H2}) = 1.0$\times$10$^{-34}$ & M & 298 & 760 & \citet{Reference1045} \\
k$_0$(\ce{CO}) = 9.9$\times$10$^{-35}$ & M & 298 & 760 & \citet{Reference1045} \\
k$_0$(\ce{Ar}) = 7.2$\times$10$^{-35}$ & M & 298 & 800-1220 & \citet{Reference1048} \\
k$_0$(\ce{H2}) = 8.0$\times$10$^{-35}$ & M & 298 & 52--601 & \citet{Reference1047} \\
k$_0$(\ce{Kr}) = 6.9$\times$10$^{-35}$ & M & 298 & 52--601 & \citet{Reference1047} \\
k$_0$(\ce{Ar}) = 6.2$\times$10$^{-35}$ & M & 298 & 52--601 & \citet{Reference1047} \\
k$_0$(\ce{He}) = 6.0$\times$10$^{-35}$ & M & 298 & 52--601 & \citet{Reference1047} \\
k$_0$(\ce{Ne}) = 4.8$\times$10$^{-35}$ & M & 298 & 52--601 & \citet{Reference1047} \\
\ce{H2O + ^1O -> OH + OH} & & & & \\
3.7$\times$10$^{-10}$ & M & 300 & 11 & \citet{Reference1098} \\
3.0$\times$10$^{-11}$ & M & 300 & 15--26 & \citet{Reference1002} \\
2.6$\times$10$^{-10}$ & M & 300 & 3--5 & \citet{Reference1188} \\
2.3$\times$10$^{-10}$ & M & 298 & 10--30 & \citet{Reference1189} \\
2.3$\times$10$^{-10}$ & M & 298 & 1--12 & \citet{Reference1190} \\
1.8--2.3$\times$10$^{-10}$ & M & 295 & 20--36 & \citet{Reference1186} \\
1.9--2.2$\times$10$^{-10}$ & M & 298 & 7--47 & \citet{Reference1187} \\
2.1$\times$10$^{-10}$ & M & 298 & 1--30 & \citet{Reference1012} \\
\ce{H2O + CH -> products} & & & & \\
1.3$\times$10$^{-11}$ & M & 293 & 200 & \citet{Reference1193} \\
4.5$\times$10$^{-11}$ & M &  &  & \citet{Reference520} \\
\ce{OH + H2CN -> H2CNOH} & & & & \\
6.0$\times$10$^{-12}$ & M & 298 & 120--200 & \citet{Reference1191} \\
\ce{OH + HCN -> products} & & & & \\
3.1$\times$10$^{-14}$ & M & 298 & 75--375 & \citet{Reference1183} \\
1.0$\times$10$^{-16}$ & M & 298 & 10 & \citet{Reference1184} \\
\ce{OH + OH + M -> H2O2 + M} & & & & \\
k$_0$(\ce{H2O}) = 1.8$\times$10$^{-29}$ & M & 298 & 100 & \citet{Reference1160} \\
k$_0$(\ce{O2}) = 5.1$\times$10$^{-30}$ & M & 298 & 100 & \citet{Reference1160} \\
k$_0$(\ce{CO2}) = 4.2$\times$10$^{-30}$ & M & 298 & 100 & \citet{Reference1160} \\
k$_0$(\ce{H2O}) = 4.0$\times$10$^{-30}$ & M & 298 & 0.08--105 & \citet{Reference1159} \\
k$_0$(\ce{N2}) = 3.3$\times$10$^{-30}$ & M & 298 & 100 & \citet{Reference1160} \\
k$_0$(\ce{Xe}) = 1.3$\times$10$^{-30}$ & M & 298 & 100 & \citet{Reference1160} \\
k$_0$(\ce{Ar}) = 9.7$\times$10$^{-31}$ & M & 298 & 100 & \citet{Reference1160} \\
k$_0$(\ce{He}) = 9.2$\times$10$^{-31}$ & M & 298 & 750--7500 & \citet{Reference1158} \\
k$_0$(\ce{He}) = 8.5$\times$10$^{-31}$ & M & 298 & 100 & \citet{Reference1160} \\
k$_0$(\ce{N2}) = 6.9$\times$10$^{-31}$ & M & 298 & 20--825 & \citet{Reference1159} \\
k$_0$(\ce{H2O}) = 2.8$\times$10$^{-31}$ & M & 298 & 200 & \citet{Reference1161} \\
k$_0$(\ce{N2}) = 2.5$\times$10$^{-31}$ & M & 298 & 1 & \citet{Reference1153} \\
k$_0$(\ce{N2}) = 2.5$\times$10$^{-31}$ & M & 298 & 1 & \citet{Reference1154} \\
k$_0$(\ce{O2}) = 7.9$\times$10$^{-32}$ & M & 298 & 200 & \citet{Reference1161} \\
k$_0$(\ce{CO2}) = 6.4$\times$10$^{-32}$ & M & 298 & 200 & \citet{Reference1161} \\
k$_0$(\ce{N2}) = 5.1$\times$10$^{-32}$ & M & 298 & 200 & \citet{Reference1161} \\
k$_0$(\ce{Xe}) = 2.0$\times$10$^{-32}$ & M & 298 & 200 & \citet{Reference1161} \\
k$_0$(\ce{Ar}) = 1.5$\times$10$^{-32}$ & M & 298 & 200 & \citet{Reference1161} \\
k$_0$(\ce{He}) = 1.3$\times$10$^{-32}$ & M & 298 & 200 & \citet{Reference1161} \\
k$_0$(\ce{H2O}) = 4.0$\times$10$^{-30}$ & S & 300 &  & \citet{Reference451} \\
k$_0$(\ce{N2}) = 8.0$\times$10$^{-31}$ & S & 300 &  & \citet{Reference451} \\
k$_0$(\ce{N2}) = 6.0$\times$10$^{-31}$ & S & 298 &  & \citet{Reference509} \\
\ce{OH + OH -> H2O2} & & & & \\
6.5$\times$10$^{-11}$ & M & 300 & 1 & \citet{Reference1164} \\
2.6$\times$10$^{-11}$ & M & 298 & 75000 & \citet{Reference1162} \\
2.4$\times$10$^{-11}$ & M & 298 & 750--7500 & \citet{Reference1158} \\
2.2$\times$10$^{-11}$ & M & 298 & 750--112500 & \citet{Reference1163} \\
1.5$\times$10$^{-11}$ & M & 298 & 20--825 & \citet{Reference1159} \\
1.5$\times$10$^{-11}$ & S & 298 &  & \citet{Reference451} \\
\ce{OH + OH -> H2O + ^3O} & & & & \\
2.6$\times$10$^{-12}$ & M & 300 & 1 & \citet{Reference1157} \\
2.3$\times$10$^{-12}$ & M & 298 & 1--4 & \citet{Reference1156} \\
2.1$\times$10$^{-12}$ & M & 298 & 23--78 & \citet{Reference1153} \\
2.1$\times$10$^{-12}$ & M & 298 & 1 & \citet{Reference1154} \\
1.7$\times$10$^{-12}$ & M & 298 &  & \citet{Reference1152} \\
1.3--1.5$\times$10$^{-12}$ & M & 298 & 1--2 & \citet{Reference1155} \\
1.4$\times$10$^{-12}$ & M & 298 & 2250--7500 & \citet{Reference1149} \\
1.4$\times$10$^{-12}$ & M & 298 & 1 & \citet{Reference1150} \\
1.4$\times$10$^{-12}$ & M & 298 &  & \citet{Reference1151} \\
8.4$\times$10$^{-13}$ & M & 298 & 1 & \citet{Reference1146} \\
2.0$\times$10$^{-12}$ & S & 298 &  & \citet{Reference509} \\
1.4$\times$10$^{-12}$ & S & 298 &  & \citet{Reference451} \\
\ce{OH + ^3O -> O2 + H} & & & & \\
4.3$\times$10$^{-11}$ & M & 298 & 1 & \citet{Reference1146} \\
4.2$\times$10$^{-11}$ & M & 298 & 2.5--4 & \citet{Reference1137} \\
3.9$\times$10$^{-11}$ & M & 298 & 4 & \citet{Reference1139} \\
2.3--3.8$\times$10$^{-11}$ & M & 298 & 0.6-0.9 & \citet{Reference1144} \\
3.8$\times$10$^{-11}$ & M & 298 & 3.75 & \citet{Reference1140} \\
3.3$\times$10$^{-11}$ & M & 298 & 40 & \citet{Reference1141} \\
3.2$\times$10$^{-11}$ & M & 298 & 40 & \citet{Reference1142} \\
3.1$\times$10$^{-11}$ & M & 300 & 1--5 & \citet{Reference1138} \\
2.9$\times$10$^{-11}$ & M & 298 &  & \citet{Reference1143} \\
2.8$\times$10$^{-11}$ & M & 300 & 2--8 & \citet{Reference1145} \\
3.9$\times$10$^{-15}$ & S & 298 &  & \citet{Reference509} \\
2.9$\times$10$^{-11}$ & S & 298 &  & \citet{Reference451} \\
\ce{OH + NH -> HNO + H} & & & & \\
3.3$\times$10$^{-11}$ & S & 298 &  & \citet{Reference1053} \\
\ce{OH + NH -> H2O + ^4N} & & & & \\
5.1$\times$10$^{-12}$ & S & 298 &  & \citet{Reference1053} \\
\ce{OH + ^4N -> NO + H} & & & & \\
5.3$\times$10$^{-11}$ & M & 298 & 4 & \citet{Reference1139} \\
5.2$\times$10$^{-11}$ & M & 294 & 2.5--6 & \citet{Reference1137} \\
5.0$\times$10$^{-11}$ & M & 298 & 3.75 & \citet{Reference1140} \\
4.2$\times$10$^{-11}$ & M & 300 & 1--5 & \citet{Reference1138} \\
\ce{OH + CH4 -> H2O + CH3} & & & & \\
1.1$\times$10$^{-14}$ & M & 300 & 1 & \citet{Reference1136} \\
8.5$\times$10$^{-15}$ & M & 298 & 99 & \citet{Reference1135} \\
7.6$\times$10$^{-15}$ & M & 298 & 100 & \citet{Reference1131} \\
6.9$\times$10$^{-15}$ & M & 298 & 100 & \citet{Reference1130} \\
6.6$\times$10$^{-15}$ & M & 298 & 151 & \citet{Reference1127} \\
6.4$\times$10$^{-15}$ & M & 298 & 100 & \citet{Reference1128} \\
6.4$\times$10$^{-15}$ & M & 298 & 100 & \citet{Reference1129} \\
6.2--6.3$\times$10$^{-15}$ & M & 298 & 100--300 & \citet{Reference1134} \\
6.2$\times$10$^{-15}$ & M & 298 & 400--750 & \citet{Reference1132} \\
5.9$\times$10$^{-15}$ & M & 298 & 1 & \citet{Reference1133} \\
8.0$\times$10$^{-15}$ & S & 298 &  & \citet{Reference451} \\
7.9$\times$10$^{-15}$ & S & 298 &  & \citet{Reference509} \\
\ce{OH + CH3 + M -> CH3OH + M} & & & & \\
k$_0$(\ce{SF6}) = 7.2$\times$10$^{-27}$ & M & 298 & 64--750 & \citet{Reference1123} \\
k$_0$(\ce{He}) = 2.6$\times$10$^{-27}$ & M & 300 & 0.5--2.5 & \citet{Reference1121} \\
k$_0$(\ce{SF6}) = 2.5$\times$10$^{-27}$ & M & 298 & 64--750 & \citet{Reference1122} \\
k$_0$(\ce{He}) = 2.0$\times$10$^{-27}$ & M & 300 & 0.2--5 & \citet{Reference1125} \\
k$_0$(\ce{He}) = 2.0$\times$10$^{-27}$ & M & 300 & 1--7 & \citet{Reference1124} \\
\ce{OH + CH3 -> CH3OH} & & & & \\
1.7$\times$10$^{-10}$ & M & 300 & 0.5--2.5 & \citet{Reference1121} \\
1.7$\times$10$^{-10}$ & M & 300 & 1--7 & \citet{Reference1124} \\
1.4$\times$10$^{-10}$ & M & 298 & 64--750 & \citet{Reference1122} \\
1.4$\times$10$^{-10}$ & M & 298 & 64--750 & \citet{Reference1123} \\
9.4$\times$10$^{-11}$ & M & 298 & 760 & \citet{Reference1126} \\
9.3$\times$10$^{-11}$ & M & 300 & 0.2--5 & \citet{Reference1125} \\
\ce{OH + CH3 -> ^3O + CH4} & & & & \\
1.8$\times$10$^{-17}$ & S & 298 & & \citet{Reference1053} \\
\ce{OH + ^3CH2 -> H2CO + H} & & & & \\
3.0$\times$10$^{-11}$ & S & 298 &  & \citet{Reference509} \\
\ce{OH + ^1CH2 -> H2CO + H} & & & & \\
5.0$\times$10$^{-11}$ & S & 298 &  & \citet{Reference509} \\
\ce{OH + H2 -> H2O + H} & & & & \\
8.5$\times$10$^{-15}$ & M & 298 & 760 & \citet{Reference1115} \\
7.2$\times$10$^{-15}$ & M & 298 & 10-20 & \citet{Reference1120} \\
7.0$\times$10$^{-15}$ & M & 298 & 15 & \citet{Reference1118} \\
7.0$\times$10$^{-15}$ & M & 298 & 15 & \citet{Reference1119} \\
6.9$\times$10$^{-15}$ & M & 298 & 50--300 & \citet{Reference1112} \\
6.7$\times$10$^{-15}$ & M & 298 & 17--100 & \citet{Reference1111} \\
6.2$\times$10$^{-15}$ & M & 298 & 100 & \citet{Reference1113} \\
6.1$\times$10$^{-15}$ & M & 298 & 50 & \citet{Reference1114} \\
5.8$\times$10$^{-15}$ & M & 298 & 40--760 & \citet{Reference1117} \\
5.3$\times$10$^{-15}$ & M & 298 & 23 & \citet{Reference1116} \\
6.4$\times$10$^{-15}$ & S & 298 &  & \citet{Reference509} \\
6.2$\times$10$^{-15}$ & S & 300 &  & \citet{Reference451} \\
\ce{OH + H + M -> H2O + M} & & & & \\
k$_0$(\ce{CO2}) = 9.0$\times$10$^{-31}$ & M & 300 & 3--11 & \citet{Reference1110} \\
k$_0$(\ce{N2}) = 4.8$\times$10$^{-31}$ & M & 300 & 3--11 & \citet{Reference1110} \\
k$_0$(\ce{Ar}) = 2.3$\times$10$^{-31}$ & M & 300 & 3--11 & \citet{Reference1110} \\
k$_0$(\ce{He}) = 1.5$\times$10$^{-31}$ & M & 300 & 3--11 & \citet{Reference1110} \\
k$_0$(\ce{H2O}) = 4.3$\times$10$^{-30}$ & S & 300 &  & \citet{Reference451} \\
k$_0$(\ce{N2}) = 6.8$\times$10$^{-31}$ & S & 300 &  & \citet{Reference451} \\
k$_0$(\ce{Ar}) = 2.6$\times$10$^{-31}$ & S & 300 &  & \citet{Reference451} \\
k$_0$(\ce{H2O}) = 6.8$\times$10$^{-31}$ & S & 300 &  & \citet{Reference509} \\
\ce{OH + H -> ^3O + H2} & & & & \\
5.6$\times$10$^{-16}$ & S & 300 &  & \citet{Reference1086} \\
9.9$\times$10$^{-17}$ & S & 298 &  & \citet{Reference1085} \\
1.1$\times$10$^{-16}$ & S & 300 &  & \citet{Reference509} \\
\ce{^3O + CN -> CO + ^4N} & & & & \\
3.7$\times$10$^{-11}$ & M & 298 & 10--100 & \citet{Reference1050} \\
2.1$\times$10$^{-11}$ & M & 298 &  & \citet{Reference1051} \\
2.7$\times$10$^{-12}$ & M & 298 & 7 & \citet{Reference1052} \\
1.7$\times$10$^{-11}$ & S & 298 &  & \citet{Reference1025} \\
7.6$\times$10$^{-12}$ & S & 298 &  & \citet{Reference451} \\
\ce{^3O + CN -> CO + ^2N} & & & & \\
1.6$\times$10$^{-11}$ & M & 298 & 7 &
\citet{Reference1052} \\
9.4$\times$10$^{-12}$ & S & 298 &  & \citet{Reference451} \\
\ce{^3O + ^3O + M -> O2 + M} & & & & \\
k$_0$(\ce{N2}) = 7.2$\times$10$^{-33}$--1.0$\times$10$^{-32}$ & M & 300 & 2--5 & \citet{Reference1091} \\
k$_0$(\ce{O2}) = 1.0$\times$10$^{-32}$ & M & 298 & 1--2 & \citet{Reference1087} \\
k$_0$(\ce{N2}) = 4.8$\times$10$^{-33}$ & M & 298 & 2--15 & \citet{Reference1054} \\
k$_0$(\ce{O2}) = 4.5$\times$10$^{-33}$ & M & 300 & 1--10 & \citet{Reference1089} \\
k$_0$(\ce{N2}) = 3.1$\times$10$^{-33}$ & M & 298 & 2--10 & \citet{Reference1055} \\
k$_0$(\ce{Ar}) = 2.7$\times$10$^{-33}$ & M & 300 & 1 & \citet{Reference1090} \\
k$_0$(\ce{Ar}) = 1.7$\times$10$^{-33}$ & M & 298 & 2--10 & \citet{Reference1055} \\
k$_0$(\ce{He}) = 1.3$\times$10$^{-33}$ & M & 298 & 2--10 & \citet{Reference1055} \\
k$_0$(\ce{Ar}) = 3.9$\times$10$^{-34}$ & M & 300 &  & \citet{Reference1088} \\
k$_0$(\ce{Ar}) =  1.1$\times$10$^{-33}$ & S & 298 &  & \citet{Reference509} \\
\ce{^3O + NH -> HNO -> NO + H} & & & & \\
5.0$\times$10$^{-11}$ & S & 298 & & \citet{Reference1053} \\
\ce{^3O + NH -> OH + ^4N} & & & & \\
5.0$\times$10$^{-12}$ & S & 298 & & \citet{Reference1053} \\
$<$1.7$\times$10$^{-13}$ & M & 298 & 11--15 & \citet{Reference525} \\
\ce{^3O + ^4N + M -> NO + M} & & & & \\
k$_0$(\ce{CO2}) = 1.8$\times$10$^{-32}$ & M & 298 & 2--15 & \citet{Reference1056} \\
k$_0$(\ce{N2O}) = 1.5$\times$10$^{-32}$ & M & 298 & 2--15 & \citet{Reference1056} \\
k$_0$(\ce{N2}) = 1.1$\times$10$^{-32}$ & M & 298 & 2--10 & \citet{Reference1055} \\
k$_0$(\ce{N2}) = 9.2$\times$10$^{-33}$ & M & 298 & 2--15 & \citet{Reference1054} \\
k$_0$(\ce{N2}) = 9.1$\times$10$^{-33}$ & M & 298 & 2--9 & \citet{Reference1057} \\
k$_0$(\ce{Ar}) = 8.2$\times$10$^{-33}$ & M & 298 & 2--10 & \citet{Reference1055} \\
k$_0$(\ce{N2}) = 5.0$\times$10$^{-33}$ & M & 298 & 3--4 & \citet{Reference1058} \\
k$_0$(\ce{He}) = 3.8$\times$10$^{-33}$ & M & 298 & 2--10 & \citet{Reference1055} \\
\ce{^3O + CH4 -> OH + CH3} & & & & \\
6.6$\times$10$^{-16}$ & M & 300 & & \citet{Reference1061} \\
1.2$\times$10$^{-17}$ & M & 298 & 1--2 & \citet{Reference1059} \\
6.6$\times$10$^{-19}$ & M & 293 & 10--150 & \citet{Reference1060} \\
5.0$\times$10$^{-18}$ & S & 298 &  & \citet{Reference451} \\
4.3$\times$10$^{-18}$ & S & 298 & & \citet{Reference509} \\
\ce{^3O + CH3 -> H2CO + H} & & & & \\
1.9$\times$10$^{-10}$ & M & 298 &  & \citet{Reference1068} \\
1.4$\times$10$^{-10}$ & M & 298 &  & \citet{Reference1064} \\
1.4$\times$10$^{-10}$ & M & 298 & $<$2$\times$10$^{-4}$ & \citet{Reference1066} \\
1.2$\times$10$^{-10}$ & M & 298 & 2.8 & \citet{Reference1069} \\
1.1$\times$10$^{-10}$ & M & 298 & 19 & \citet{Reference1063} \\
1.1$\times$10$^{-10}$ & M & 295 &  & \citet{Reference1065} \\
1.0$\times$10$^{-10}$ & M & 298 &  & \citet{Reference1067} \\
9.4$\times$10$^{-11}$ & M & 298 & 0.1 & \citet{Reference1062} \\
$>$3.0$\times$10$^{-11}$ & M & 298 &  & \citet{Reference1070} \\
$>$3.0$\times$10$^{-11}$ & M & 300 & 1--2 & \citet{Reference1071} \\
1.4$\times$10$^{-10}$ & S & 298 &  & \citet{Reference451} \\
1.3$\times$10$^{-10}$ & S & 298 & & \citet{Reference509} \\
\ce{^3O + ^3CH2 -> products} & & & & \\
1.3$\times$10$^{-10}$ & M & 296 &  & \citet{Reference1072} \\
1.3$\times$10$^{-10}$ & M & 295 &  & \citet{Reference1073} \\
2.0$\times$10$^{-10}$ & S & 298 &  & \citet{Reference451} \\
1.9$\times$10$^{-11}$ & S & 298 &  & \citet{Reference509} \\
\ce{^3O + CH -> products} & & & & \\
9.5$\times$10$^{-11}$ & M & 298 & 5--15 & \citet{Reference571} \\
9.4$\times$10$^{-11}$ & M & 298 & 5--10 & \citet{Reference1108} \\
\ce{^3O + CH -> CO + H} & & & & \\
6.6$\times$10$^{-11}$ & S & 298 &  & \citet{Reference451} \\
\ce{^3O + H2 -> OH + H} & & & & \\
1.1$\times$10$^{-17}$ & M & 298 & 300 & \citet{Reference1075} \\
1.0$\times$10$^{-17}$ & M & 297 & 100--600 & \citet{Reference1076} \\
9.1$\times$10$^{-18}$ & M & 298 & & \citet{Reference1077} \\
8.5$\times$10$^{-18}$ & S & 298 &  & \citet{Reference451} \\
7.0$\times$10$^{-18}$ & S & 298 &  & \citet{Reference509} \\
\ce{^3O + H + M -> OH + M} & & & & \\
k$_0$(\ce{M}) = 1.0$\times$10$^{-33}$--8$\times$10$^{-30}$ & S & 298 &  & \citet{Reference1078} \\
k$_0$(\ce{M}) = 4.4$\times$10$^{-32}$ & S & 298 &  & \citet{Reference509} \\
\ce{^1O + CH4 -> OH + CH3} & & & & \\
3.8$\times$10$^{-10}$ & M & 300 & 11 & \citet{Reference1098} \\
2.2$\times$10$^{-10}$ & M & 300 & 1--3 & \citet{Reference1080} \\
1.9$\times$10$^{-10}$ & M & 298 & 10 & \citet{Reference1095} \\
1.7$\times$10$^{-10}$ & M & 298 & 45 & \citet{Reference1097} \\
1.4$\times$10$^{-10}$ & M & 295 & 25--250 & \citet{Reference1096} \\
4.0$\times$10$^{-10}$ & S & 298 &  & \citet{Reference1099} \\
\ce{^1O + H2 -> OH + H} & & & & \\
3.0$\times$10$^{-10}$ & M & 300 & 11 & \citet{Reference1098} \\
2.7$\times$10$^{-10}$ & M & 298 & 0.1 & \citet{Reference1081} \\
2.5$\times$10$^{-10}$ & M & 298 & 7--21 & \citet{Reference1083} \\
2.2$\times$10$^{-10}$ & M & 298 & 1 & \citet{Reference1080} \\
1.2$\times$10$^{-10}$ & M & 298 & & \citet{Reference1079} \\
1.1$\times$10$^{-10}$ & M & 298 & 100 & \citet{Reference1082} \\
\hline
\multicolumn{5}{l}{\footnotesize M: Monitoring decay of reactants and/or production of products.} \\
\multicolumn{5}{l}{\footnotesize S: Suggested value based on experiments and/or evaluations at a range of temperatures.} \\
\end{longtable*}
\begin{longtable*}{lccccc}
\caption{Lennard-Jones force constants used in this study. Values are obtained from viscosity data when possible. \label{TableLJ}} \\
Molecule & $\sigma$ ($\AA$) & $\epsilon/k_b$ (K) & Source \\ \hline \\[-2mm]
\ce{CO3} & $^a$3.996 & $^a$190 & \citet{Reference2056} \\
\ce{NCCO} & $^b$4.38 & $^b$339 & \citet{Reference2056} \\
\ce{CO2} & 3.996 & 190 & \citet{Reference2056} \\
\ce{CH3CHO} & 3.97 & 436 & \citet{jetsurf2.0} \\
\ce{H2CNOH} & $^e$3.585 & $^e$507 & \citet{Reference2056} \\
\ce{CH3OH} & 3.585 & 507 & \citet{Reference2056} \\
\ce{CH2CO} & 3.97 & 436 & \citet{jetsurf2.0} \\
\ce{HCON} & $^c$3.59 & $^c$498 & \citet{jetsurf2.0} \\
\ce{HOCN} & $^c$3.59 & $^c$498 & \citet{jetsurf2.0} \\
\ce{HCNO} & $^c$3.59 & $^c$498 & \citet{jetsurf2.0} \\
\ce{H2CO} & 3.59 & 498 & \citet{jetsurf2.0} \\
\ce{HCCO} & $^d$4.221 & $^d$185 & \citet{Reference2056} \\
\ce{NCO} & $^g$3.63 & $^g$569.1 & \citet{Reference2057} \\
\ce{H2O2} & 4.196 & 289.3 & \citet{Reference2057} \\
\ce{trans-HNOH} & $^f$3.47 & $^f$119 & \citet{Reference2056} \\
\ce{HCO} & 3.59 & 498 & \citet{jetsurf2.0} \\
\ce{HO2} & 3.458 & 107.4 & \citet{jetsurf2.0} \\
\ce{N2} & 3.681 & 91.5 & \citet{Reference2056} \\
\ce{H2O} & 2.649 & 356 & \citet{Reference2056} \\
\ce{O2} & 3.433 & 113 & \citet{Reference2056} \\
\ce{NO} & 3.47 & 119 & \citet{Reference2056} \\
\ce{OH} & 2.75 & 80 & \citet{jetsurf2.0} \\
\ce{H2} & 2.968 & 33.3 & \citet{Reference2056} \\
\hline
\multicolumn{4}{l}{\footnotesize $^a$ L-J parameters based on those for \ce{CO2}} \\
\multicolumn{4}{l}{\footnotesize $^b$ L-J parameters based on those for \ce{NCCN}} \\
\multicolumn{4}{l}{\footnotesize $^c$ L-J parameters based on those for \ce{H2CO}} \\
\multicolumn{4}{l}{\footnotesize $^d$ L-J parameters based on those for \ce{C2H2}} \\
\multicolumn{4}{l}{\footnotesize $^e$ L-J parameters based on those for \ce{CH3OH}} \\
\multicolumn{4}{l}{\footnotesize $^f$ L-J parameters based on those for \ce{NO}} \\
\multicolumn{4}{l}{\footnotesize $^g$ L-J parameters based on those for \ce{HCN}} \\
\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{cclcccccc}
\caption{Quantum Chemistry Simulation Data at the BHandHLYP/aug-cc-pVDZ level of theory. Cartesian coordinates are in angstroms. Energies are in kJ mol$^{-1}$. E$_e$ is the electronic energy, ZPE is the zero point energy, and q$_x$ are the partition functions (t: translational, e: electronic, v:vibrational, r:rotational). \label{quantumdata}} \\
Reac. & Species & Geometry (Atom, X, Y, Z) & E$_e$ + ZPE & q$_t$/V (m$^{-3}$) & q$_e$ & q$_v$ & q$_r$ \\ \hline \\[-2mm]
1/33 & \ce{CO2} & O, 0.00000, 0.00000, 1.15274 & -494917.399028 & 2.82E+32 &	1 &	1.07E+00 &	5.23E+02 \\
& & O, 0.00000, 0.00000, -1.15274 & & & & & \\
& & C, 0.00000, 0.00000, 0.00000 & & & & & \\
 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
 & TS & O, 1.15275, 1.18505, 0.00000 & -691707.204162 & 4.49E+32 &	1	& 1.07E+00 &	1.26E+05 \\
& & O, -1.15275, 1.18630, 0.00000 & & & & & \\
& & C, 0.00000, 1.18425, 0.00000 & & & & & \\
& & O, -0.00000, -3.25954, 0.00000 & & & & & \\
 & \ce{CO3} & O, 0.77156, -0.80876, 0.00000 & -691904.373961 & 4.49E+32 &	1 &	1.14E+00 &	2.10E+04 \\
& & O, -0.00000, 1.42285, 0.00000 & & & & & \\
& & C, 0.00000, 0.25955, 0.00000 & & & & & \\
& & O, -0.77156, -0.80876, 0.00000 & & & & & \\
2 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
& TS & C, 0.76711, 0.41879, -0.00000 & -441966.317654 & 2.73E+32 &	1 &	8.98E+00 &	3.02E+04 \\
& & O, 1.58153, -0.41503, 0.00000 & & & & & \\
& & H, 0.96548, 1.52043, 0.00001 & & & & & \\
& & N, -2.60291, -0.10184, 0.00000 & & & & & \\
& \ce{HCON} & N, -0.86610, 0.41919, 0.00000 & -442240.538001 & 2.73E+32 &	1 &	1.13E+00 &	6.70E+03 \\
& & C, -0.11780, -0.57337, 0.00000 & & & & & \\
& & H, -0.15944, -1.65573, -0.00000 & & & & & \\
& & O, 0.86612, 0.27020, 0.00000 & & & & & \\
3 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
& TS & C, 0.88372, 0.43321, -0.00001 & -403228.049716 & 2.83E+32 &	1	& 1.10E+02 &	3.37E+04 \\
& & O, 1.69253, -0.40737, 0.00000 & & & & & \\
& & H, 1.09010, 1.53196, 0.00003 & & & & & \\
& & C, -2.20157, -0.09394, 0.00000 & & & & & \\
& & H, -1.99765, -1.15406, -0.00023 & & & & & \\
& & H, -2.36283, 0.42288, -0.93450 & & & & & \\
& & H, -2.36272, 0.42250, 0.93473 & & & & & \\
& \ce{CH3HCO} & C, 0.23234, 0.39590, 0.00000 & -403547.142484 & 2.83E+32 &	1 &	2.04E+00 &	1.18E+04 \\
& & O, 1.22430, -0.27597, 0.00000 & & & & & \\
& & H, 0.31342, 1.50005, 0.00000 & & & & & \\
& & C, -1.16060, -0.14740, -0.00000 & & & & & \\
& & H, -1.14984, -1.23540, -0.00002 & & & & & \\
& & H, -1.69424, 0.22607, -0.87809 & & & & & \\
& & H, -1.69423, 0.22604, 0.87812 & & & & & \\
4 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & C, -0.28186, 0.33762, 0.00000 & -300077.773286 & 1.59E+32 &	1 &	5.26E+00 &	4.04E+03 \\
& & O, 0.67158, -0.33299, -0.00000 & & & & & \\
& & H, -0.28760, 1.45702, -0.00001 & & & & & \\
& & H, -3.39393, -0.81883, -0.00000 & & & & & \\
 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
5/32 & \ce{CO} & C, 0.00000, 0.00000, -0.64038 & -297385.023729 & 1.43E+32 &	1 &	1.00E+00 &	1.06E+02 \\
& & O, 0.00000, 0.00000, 0.48029 & & & & & \\
 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & C, 1.13871, 0.41518, 0.00000 & -540672.179190 & 3.84E+32 &	2 &	2.24E+01 &	2.35E+04 \\
& & O, 2.04295, -0.24325, 0.00000 & & & & & \\
& & C, -1.16088, -0.01782, 0.00000 & & & & & \\
& & N, -2.31580, -0.06260, 0.00000 & & & & & \\
& NCCO & C, 0.37853, 0.66420, 0.00000 & -540810.648060 & 3.84E+32 &	2	 & 2.11E+00 &	1.29E+04 \\
& & O, -0.21702, 1.66650, 0.00000 & & & & & \\
& & C, 0.00000, -0.71311, 0.00000 & & & & & \\
& & N, -0.07643, -1.86265, 0.00000 & & & & & \\
6 & \ce{CO} & C, 0.00000, 0.00000, -0.64038 & -297385.023729 & 1.43E+32 &	1 &	1.00E+00 &	1.06E+02 \\
& & O, 0.00000, 0.00000, 0.48029 & & & & & \\
 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
 & TS & C, 0.00000, 0.99997, 0.00000 & -494175.802924 & 2.82E+32 &	1 &	5.76E+00 &	5.40E+02 \\
& & O, 0.02096, 2.12000, 0.00000 & & & & & \\
& & O, -0.02096, -2.86997, 0.00000 & & & & & \\
& \ce{CO2} & O, 0.00000, 0.00000, 1.15274 & -494917.399028 & 2.82E+32 &	1 &	1.07E+00 &	5.23E+02 \\
& & O, 0.00000, 0.00000, -1.15274 & & & & & \\
& & C, 0.00000, 0.00000, 0.00000 & & & & & \\
7 & \ce{CO} & C, 0.00000, 0.00000, -0.64038 & -297385.023729 & 1.43E+32 &	1 &	1.00E+00 &	1.06E+02 \\
& & O, 0.00000, 0.00000, 0.48029 & & & & & \\
& \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & \\
 & TS & C, 2.47339, -0.00000, -0.19261 & -400037.72065 & 2.63E+32 &	1	 & 2.15E+01 &	1.84E+04 \\
& & H, 2.41166, 0.86347, 0.50078 & & & & & \\
& & H, 2.41166, -0.86347, 0.50078 & & & & & \\
& & C, -0.77250, 0.00000, 0.11035 & & & & & \\
& & O, -1.87858, 0.00000, -0.06351  & & & & & \\
 & \ce{CH2CO} & C, 0.00000, 1.20512, 0.00000 & -400388.686988 & 2.63E+32 &	1 &	2.15E+01 &	1.84E+04 \\
& & H, 0.00000, 1.73207, -0.94080  & & & & & \\
& & H, 0.00000, 1.73207, 0.94080  & & & & & \\
& & C, 0.00000, -0.10497, 0.00000  & & & & & \\
& & O, 0.00000, -1.25813, 0.00000  & & & & & \\
8 & \ce{CO} & C, 0.00000, 0.00000, -0.64038 & -297385.023729 & 1.43E+32 &	1 &	1.00E+00 &	1.06E+02 \\
& & O, 0.00000, 0.00000, 0.48029 & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & O, 1.82058, -0.05901, 0.00001 & -398372.996120 & 2.54E+32 &	2 &	2.18E+01 &	1.37E+04 \\
& & C, 0.71145, 0.09535, -0.00002 & & & & & \\
& & C, -2.71813, -0.17214, 0.00000 & & & & & \\
& & H, -2.52455, 0.93281, 0.00002 & & & & & \\
& \ce{HCCO} & O, 1.18704, 0.00714, 0.00000 & -398657.883874 & 2.54E+32 &	2 &	1.30E+00 &	2.38E+03 \\
& & C, 0.02509, 0.03870, 0.00000 & & & & & \\
& & C, -1.25522, -0.13284, 0.00000 & & & & & \\
& & H, -2.11561, 0.50772, 0.00000 & & & & & \\
9/70 & \ce{CO} & C, 0.00000, 0.00000, -0.64038 & -297385.023729 & 1.43E+32 &	1 &	1.00E+00 &	1.06E+02 \\
& & O, 0.00000, 0.00000, 0.48029 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & C, 0.11420, 0.54220, 0.00000 & -298683.580276 & 1.51E+32 &	2 &	1.20E+00 &	1.41E+03 \\
& & O, 0.11420, -0.58284, 0.00000 & & & & & \\
& & H, -1.59873, 1.40955, 0.00000 & & & & & \\
& \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
10 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & \\
 & TS & C, -2.37784, 0.00002, 0.00000 & -445348.754555 & 2.92E+32 &	1 &	8.34E+01 &	2.81E+04 \\
& & N, -1.13825, -0.00003, -0.00000 & & & & & \\
& & H, -2.94152, 0.93860, 0.00000 & & & & & \\
& & H, -2.94161, -0.93850, 0.00000 & & & & & \\
& & O, 3.23175, 0.00002, -0.00000 & & & & & \\
& & H, 2.26392, -0.00008, 0.00002 & & & & & \\
 & \ce{H2CNOH} & C, 1.12891, 0.03186, 0.00000 & -445534.784357 & 2.92E+32 &	1 &	1.26E+00 &	9.21E+03 \\
& & N, 0.00000, -0.52723, 0.00000 & & & & & \\
& & H, 1.99406, -0.61679, 0.00000 & & & & & \\
& & H, 1.24226, 1.11291, 0.00000 & & & & & \\
& & O, -1.02428, 0.39277, 0.00000 & & & & & \\
& & H, -1.81556, -0.13885, 0.00000 & & & & & \\
11 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & O, 2.02443, -0.06749, 0.00004 & -442062.400452 & 2.73E+32 &	1	 & 1.94E+01 &	1.33E+04 \\
& & H, 2.25767, 0.87068, -0.00016 & & & & & \\
& & C, -0.83094, -0.23012, -0.00008 & & & & & \\
& & N, -1.92392, 0.14999, 0.00005 & & & & & \\
 & \ce{HOCN} & O, -1.10707, -0.10788, 0.00000 & -442526.105760 & 2.73E+32 & 	1 &	1.20E+00 &	3.09E+03 \\
& & H, -1.51638, 0.75904, 0.00000 & & & & & \\
& & C, 0.17972, -0.00835, 0.00000 & & & & & \\
& & N, 1.32780, 0.02201, 0.00000 & & & & & \\
12/37 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & TS & H, 2.54691, 0.64509, 0.00001 & -397549.192985 & 1.92E+32 &	1	 & 5.74E+00 &	7.66E+03 \\
& & O, 1.92094, -0.09102, -0.00000 & & & & & \\
& & O, -2.09755, 0.01948, -0.00001 & & & & & \\
& & H, -1.13405, -0.07280, 0.00008 & & & & & \\
 & \ce{H2O2} & H, -0.77756, 0.90318, 0.46392 & -397675.0332 & 1.92E+32 &	1 &	1.18E+00 &	1.80E+03 \\
& & O, 0.00000, 0.70715, -0.05799 & & & & & \\
& & O, 0.00000, -0.70715, -0.05799 & & & & & \\
& & H, 0.77756, -0.90318, 0.46392 & & & & & \\
13/82 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & TS & O, 0.05549, -1.30535, 0.00000 & -395840.349553 & 1.83E+32 &	2	& 1.99E+00 &	4.59E+03 \\
& & H, -0.88787, -1.51445, 0.00000 & & & & & \\
& & O, 0.05549, 1.49465, 0.00000 & & & & & \\
 & \ce{HO2} & O, 0.05455, -0.59846, 0.00000 & -396037.107149 & 1.83E+32 &	2 &	1.00E+00 &	1.01E+03 \\
& & H, -0.87278, -0.86200, 0.00000 & & & & & \\
& & O , 0.05455, 0.70621, 0.00000 & & & & & \\
14/83 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
 & TS & O, 0.05201, -1.95355, 0.00000 & -395562.986482 & 1.83E+32 &	2 &	3.93E+00 &	9.64E+03 \\
& & H, -0.83215, -2.34312, 0.00000 & & & & & \\
& & O, 0.05201, 2.24645, 0.00000 & & & & & \\
 & \ce{HO2} & O, 0.05455, -0.59846, 0.00000 & -396037.107149 & 1.83E+32 &	2 &	1.00E+00 &	1.01E+03 \\
& & H, -0.87278, -0.86200, 0.00000 & & & & & \\
& & O , 0.05455, 0.70621, 0.00000 & & & & & \\
15/84 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & \\
 & TS & O, -2.17408, 0.00399, 0.00000 & -343708.426804 & 1.75E+32 &	2 &	5.54E+00 &	1.91E+03 \\
& & H, -1.20704, -0.02598, 0.00000 & & & & & \\
& & N, 2.19591, -0.00793, 0.00000 & & & & & \\
& & H, 3.22830, 0.04955, 0.00000 & & & & & \\
& \ce{trans-HNOH} & O, 0.61481, 0.14770, 0.00000 & -343946.299730 & 1.75E+32 &	2 &	1.03E+00 &	1.59E+03 \\
& & H, 1.08132, -0.68683, -0.00002 & & & & & \\
& & N, -0.69487, -0.17685, 0.00000 & & & & & \\
& & H, -1.13566, 0.74315, -0.00002 & & & & & \\
16 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
 & TS & O, 2.09354, 0.00024, -0.00019 & -303228.966649 & 1.75E+32 &	1 &	2.25E+01 &	1.89E+04 \\
& & C, -1.97646, -0.00054, 0.00045 & & & & & \\
& & H, -2.00791, 0.82878, 0.69215 & & & & & \\
& & H, -1.99100, -1.01453, 0.37303 & & & & & \\
& & H, -2.01663, 0.18355, -1.06337 & & & & & \\
& & H, 1.12603, 0.00353, -0.00297 & & & & & \\
 & \ce{CH3OH} & C, -0.66089, 0.02058, -0.00000 & -303559.118023 & 1.75E+32 &	1 &	2.25E+01 &	1.89E+04 \\
& & H, -1.08060, -0.98379, 0.00002 & & & & & \\
& & H, -1.01884, 0.54531, 0.89096 & & & & & \\
& & H, 1.14827, 0.73955, -0.00000 & & & & & \\
& & H, -1.01889, 0.54529, -0.89094 & & & & & \\
& & O,  0.74192, -0.12123, -0.00000 & & & & & \\
17 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & O, 0.00000, 0.34111, 0.00000 & -200081.985222 & 7.40E+31 &	1 &	2.35E+00 &	6.75E+02 \\
& & H, 0.86325, -0.09257, 0.00000 & & & & & \\
& & H, -0.86325, -2.63628, 0.00000 & & & & & \\
 & \ce{H2O} & O, 0.00000, 0.00000, 0.11552 & -200534.424509 & 7.40E+31 &	1 &	1.00E+00 &	8.42E+01 \\
& & H, 0.00000, 0.75819, -0.46207 & & & & & \\
& & H, 0.00000, -0.75819, -0.46207 & & & & & \\
18/105 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & N, 0.00798, 2.00597, 0.00000 & -440349.175060 & 2.63E+32 &	2 &	5.74E+00 &	1.92E+03 \\
& & C, 0.00000, 0.84844, 0.00000 & & & & & \\
& & O, -0.00698, -2.39155, 0.00000 & & & & & \\
& NCO & N, 0.00000, 0.00000, -1.25802 & -440893.44121 & 2.63E+32 &	2 &	1.14E+00 &	5.23E+02 \\
& & C, 0.00000, 0.00000, -0.03723 & & & & & \\
& & O, 0.00000, 0.00000, 1.12869 & & & & & \\
19 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & TS & O, 0.00000, 0.00000, 1.68500 & -394132.721728 & 1.75E+32 &	1 &	1.00E+00 &	5.58E+02 \\
& & O, 0.00000, 0.00000, -1.68500 & & & & & \\
 & \ce{O2} & O, 0.00000, 0.00000, 0.59090 & -394357.104834 & 1.75E+32 &	1 &	1.00E+00 &	6.87E+01 \\
& & O, 0.00000, 0.00000,-0.59090 & & & & & \\
20 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & TS & O, 0.00000, 0.00000, 1.73133 & -340369.447179 & 1.59E+32 &	2 &	1.00E+00 &	1.26E+03 \\
& & N, 0.00000, 0.00000, -1.97867 & & & & & \\
 & NO & N, 0.00000, 0.00000, -0.60608 & -340897.750289 & 1.59E+32 &	2	 & 1.00E+00 &	1.19E+02 \\
& & O, 0.00000, 0.00000, 0.53032 & & & & & \\
21/110/ & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
111 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & \\
 & TS & C, -1.75812, 0.00000, -0.10105 & -299769.148387 & 1.59E+32 &	1 &	7.92E+00 &	1.11E+04 \\
& & H, -1.88717, -0.99758, 0.29252 & & & & & \\
& & H, -1.88706, 0.99760, 0.29251 & & & & & \\
& & O, 1.79037, -0.00000, 0.00266 & & & & & \\
 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
22/113 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, -0.07140, 1.87828, 0.00000 & -298053.759583 & 1.59E+32 &	2 &	2.19E+00 &	6.85E+03 \\
& & H, 0.99963, 1.54414, 0.00000 & & & & & \\
& & O, -0.07140, -1.60172, 0.00000 & & & & & \\
& \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
23 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & O, 0.00000, 0.00000, 0.40000 & -198374.076468 & 6.78E+31 & 2 &	1.00E+00 &	1.51E+02 \\
& & H, 0.00000, 0.00000, -3.20000 & & & & & \\
& OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
24 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
& HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & \\
 & TS & N, 0.00000, -1.06045, 0.00000 & -441914.02557 & 2.73E+32 &	1 &	8.34E+00 &	8.25E+02 \\
& & C, 0.02645, -2.20367, 0.00000 & & & & & \\
& & H, 0.05117, -3.27048, 0.00000 & & & & & \\
& & O, -0.02623, 2.98946, 0.00000 & & & & & \\
 & HCNO & N, 0.02185, -0.00027, 0.00000 & -442327.940896 & 2.73E+32 &	1 &	1.36E+00 &	4.47E+01 \\
& & C, 1.16967, -0.00244, 0.00000 & & & & & \\
& & H, 2.23036, 0.01076, 0.00000 & & & & & \\
& & O, -1.17517, 0.00072, 0.00000 & & & & & \\
 25/119 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
  & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & N, 0.00966, 2.10501, 0.00000 & -440073.39254 & 2.63E+32 &	2 &	2.09E+01 &	2.19E+03 \\
& & C, 0.00000, 0.94749, 0.00000 & & & & & \\
& & O, -0.00846, -2.55250, 0.00000 & & & & & \\
& NCO & N, 0.00000, 0.00000, -1.25802 & -440893.44121 & 2.63E+32 &	2 &	1.14E+00 &	5.23E+02 \\
& & C, 0.00000, 0.00000, -0.03723 & & & & & \\
& & O, 0.00000, 0.00000, 1.12869 & & & & & \\
26 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
 & TS & O, 0.00000, 0.00000, 2.04500 & -393578.707096 & 1.75E+32 &	1 &	1.00E+00 &	8.22E+02 \\
& & O, 0.00000, 0.00000, -2.04500 & & & & & \\
 & \ce{O2} & O, 0.00000, 0.00000, 0.59090 & -394357.104834 & 1.75E+32 &	1 &	1.00E+00 &	6.87E+01 \\
& & O, 0.00000, 0.00000,-0.59090 & & & & & \\
27/120 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
& \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & \\
 & TS & O, -0.00883, -0.00036, 0.00001 & -302964.255863 & 1.75E+32 &	1	 & 3.99E+01 &	1.88E+04 \\
& & C, 0.00176, 0.00007, 4.10000 & & & & & \\
& & H, 1.08254, -0.00454, 4.23687 & & & & & \\
& & H, -0.46157, -0.63868, 4.85102 & & & & & \\
& & H, -0.37408, 1.01698, 4.20726 & & & & & \\
& & H, -0.24178, -0.37626, 3.10643 & & & & & \\
& \ce{CH3OH} & C, -0.66089, 0.02058, -0.00000 & -303559.118023 & 1.75E+32 &	1 &	2.25E+01 &	1.89E+04 \\
& & H, -1.08060, -0.98379, 0.00002 & & & & & \\
& & H, -1.01884, 0.54531, 0.89096 & & & & & \\
& & H, 1.14827, 0.73955, -0.00000 & & & & & \\
& & H, -1.01889, 0.54529, -0.89094 & & & & & \\
& & O,  0.74192, -0.12123, -0.00000 & & & & & \\
 28/123/ & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
124 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & \\
 & TS & C, -0.00000, -2.12831, 0.00000 & -299440.687835 & 1.59E+32 &	1 &	9.50E+00 &	1.45E+04 \\
& & H, 0.00001, -2.82181, -0.86541 & & & & & \\
& & H, 0.00001, -2.82181, 0.86541 & & & & & \\
& & O, -0.00000, 2.30169, 0.00000 & & & & & \\
& \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
29/125 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, 0.00040, 2.16520, 0.00000 & -297776.097205 & 1.59E+32 &	2 &	2.48E+00 &	1.64E+03 \\
& & H, -0.00558, 3.28715, 0.00000 & & & & & \\
& & O, 0.00040, -2.03480, 0.00000 & & & & & \\
& \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
30/126 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
& \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & \\
 & TS & O, -0.03050, 0.00000, -0.04133 & -199821.299327 & 7.40E+31 &	1 &	1.69E+00 &	3.05E+02 \\
& & H, -0.07372, 0.00000, 3.22838 & & & & & \\
& & H, 0.42785, 0.00000, 2.66290 & & & & & \\
& \ce{H2O} & O, 0.00000, 0.00000, 0.11552 & -200534.424509 & 7.40E+31 &	1 &	1.00E+00 &	8.42E+01 \\
& & H, 0.00000, 0.75819, -0.46207 & & & & & \\
& & H, 0.00000, -0.75819, -0.46207 & & & & & \\
31 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & O, 0.00000, 0.00000, 0.40111 & -198097.052086 & 6.78E+31 &	2 &	1.00E+00 &	1.52E+02 \\
& & H, 0.00000, 0.00000, -3.208897 & & & & & \\
& OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
34 & \ce{CO2} & O, 0.00000, 0.00000, 1.15274 & -494917.399028 & 2.82E+32 &	1 &	1.07E+00 &	5.23E+02 \\
& & O, 0.00000, 0.00000, -1.15274 & & & & & \\
& & C, 0.00000, 0.00000, 0.00000 & & & & & \\
& \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & TS & O, -0.86912, -0.18695, 0.00000 & -637970.617821 & 4.27E+32 &	2 &	1.55E+00 &	3.16E+04 \\
& & O, 0.82054, 1.38960, 0.00000 & & & & & \\
& & C, 0.00000, 0.59496, 0.00000 & & & & & \\
& & N, 0.05552, -1.88442, 0.00000 & & & & & \\
35 & \ce{CO2} & O, 0.00000, 0.00000, 1.15274 & -494917.399028 & 2.82E+32 &	1 &	1.07E+00 &	5.23E+02 \\
& & O, 0.00000, 0.00000, -1.15274 & & & & & \\
& & C, 0.00000, 0.00000, 0.00000 & & & & & \\
& \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & \\
 & TS & O, -0.18028, 0.00179, 0.13798 & -597572.747704 & 4.27E+32 &	1 &	2.26E+00 &	3.51E+04 \\
& & O, 0.00273, -0.00097, 2.44510 & & & & & \\
& & C, 1.87376, -0.00106, 0.08413 & & & & & \\
& & H, 1.89316, 0.87643, -0.57756 & & & & & \\
& & H, 1.89070, -0.87713, -0.57949 & & & & & \\
& & C, 0.01552, 0.00025, 1.29877 & & & & & \\
36 & \ce{CO2} & O, 0.00000, 0.00000, 1.15274 & -494917.399028 & 2.82E+32 &	1 &	1.07E+00 &	5.23E+02 \\
& & O, 0.00000, 0.00000, -1.15274 & & & & & \\
& & C, 0.00000, 0.00000, 0.00000 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & O, 0.08464, 0.17353, -0.00075 & -595888.681116 & 4.16E+32 &	2 &	2.21E+00 &	2.83E+04 \\
& & O, 0.14479, -0.08889, 2.30201 & & & & & \\
& & C, 0.30010, 0.02434, 1.16779 & & & & & \\
& & C, 1.97451, -0.06352, 0.21201 & & & & & \\
& & H, 2.20906, 0.46573, -0.72551 & & & & & \\
38 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & C, -1.59264, 0.42271, 0.00000 & -543711.303085 & 4.06E+32 &	2 &	1.64E+02 &	6.13E+04 \\
& & O, -2.43063, -0.41920, 0.00000 & & & & & \\
& & H, -1.82790, 1.50034, 0.00000 & & & & & \\
& & H, -0.50772, 0.16496, 0.00000 & & & & & \\
& & C, 1.79717, -0.17616, 0.00000 & & & & & \\
& & N, 2.93621, 0.02986, 0.00000 & & & & & \\
39 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & TS & C, -0.47128, 0.58564, 0.03055 & -499174.684035 & 3.12E+32 &	2 &	2.07E+00 &	1.53E+04 \\
& & H, -0.39530, 1.10409, 0.99025 & & & & & \\
& & H, -0.37939, 1.19869, -0.87035 & & & & & \\
& & O, -0.98079, -0.54821, -0.03120 & & & & & \\
& & O, 1.28145, -0.06128, -0.04899 & & & & & \\
& & H, 1.19707, -0.94064, 0.33831 & & & & & \\
40 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & TS(\ce{H2CO$\cdots$HO}) & C, 2.18732, 0.23648, 0.00000 & -499203.669555 & 3.12E+32 &	2 &	1.58E+02 &	4.45E+04 \\
& & H, 2.20924, 1.33906, -0.00001 & & & & & \\
& & H, 3.16350, -0.27616, 0.00002 & & & & & \\
& & O, 1.15885, -0.37226, -0.00001 & & & & & \\
& & H, -2.25487, -0.16518, 0.00001 & & & & & \\
& & O, -3.18908, 0.08268, 0.00000 & & & & & \\
 & \ce{H2CO$\cdots$HO} & C, 1.50833, 0.32662, 0.00000 & -499213.793483 & 3.12E+32 &	2 &	1.98E+01 &	2.63E+04 \\
& & H, 1.23510, 1.39327, -0.00004 & & & & & \\
& & H, 2.58204, 0.08647, 0.00006 & & & & & \\
& & O, 0.67771, -0.53625, -0.00001 & & & & & \\
& & O, -2.13399, 0.13053, 0.00000 & & & & & \\
& & H, -1.21695, -0.19369, 0.00002 & & & & & \\
& TS(\ce{H2O + HCO}) & C, 0.72110, 0.45885, 0.00000 & -499195.617147 & 3.12E+32 &	2 &	8.89E+00 &	2.45E+04 \\
& & H, 1.03115, 1.52036, 0.00000 & & & & & \\
& & H, -0.42319, 0.30139, -0.00001 & & & & & \\
& & O, 1.48873, -0.44329, 0.00000 & & & & & \\
& & O, -1.88081, -0.00753, 0.00000 & & & & & \\
& & H, -1.79788, -0.96824, 0.00000 & & & & & \\
41 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -0.59392, 0.42546, 0.00000 & -497479.543088 & 3.02E+32 &	3 &	2.33E+00 &	2.04E+04 \\
& & H, -0.77716, 1.51734, 0.00000 & & & & & \\
& & H, 0.60545, 0.13501, 0.00000 & & & & & \\
& & O, -1.43123, -0.39780, 0.00000 & & & & & \\
& & O, 1.89813, -0.12784, 0.00000 & & & & & \\
42 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -1.77953, 0.34320, 0.00000 & -497218.371475 & 3.02E+32 &	1 &	3.92E+01 &	4.27E+04 \\
& & H, -1.48268, 1.40545, 0.00000 & & & & & \\
& & H, -2.86259, 0.13442, -0.00000 & & & & & \\
& & O, -0.97089, -0.53624, 0.00000 & & & & & \\
& & O, 2.84870, 0.08636, 0.00000 & & & & & \\
43 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
 & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
 & TS & C, 0.78646, 0.45348, 0.00000 & -404839.859919 & 2.92E+32 &	2 &	2.61E+01 &	2.82E+04 \\
& & H, 1.07291, 1.52901, 0.00000 & & & & & \\
& & H, -0.51355, 0.21771, 0.00000 & & & & & \\
& & O, 1.57243, -0.42799, 0.00000 & & & & & \\
& & C, -1.89866, -0.09510, 0.00000 & & & & & \\
& & H, -1.90272, -1.18086, -0.00001 & & & & & \\
& & H, -2.28144, 0.35391, 0.91205 & & & & & \\
& & H, -2.28144, 0.35392, -0.91204 & & & & & \\
44 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & \\
& TS & C, 0.14050, 0.09150, 0.05065 & -403114.922172 & 2.83E+32 &	3 &	1.19E+01 &	2.48E+04 \\
& & O, 0.06828, -0.07800, 1.21819 & & & & & \\
& & H, 0.89195, -0.40846, -0.59523 & & & & & \\
& & C, -1.56816, 1.76660, -1.21646 & & & & & \\
& & H, -0.63273, 0.85440, -0.54742 & & & & & \\
& & H, -2.29851, 2.25059, -0.58010 & & & & & \\
& & H, -1.47869, 1.90289, -2.28736 & & & & & \\
45 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & \\
 & TS & C, -0.68910, 0.48572, -0.08639 & -403080.446732 & 2.83E+32 &	1 &	1.22E+01 &	2.60E+04 \\
& & O, -1.38273, -0.46949, 0.05703 & & & & & \\
& & H, -0.94950, 1.48003, 0.31230 & & & & & \\
& & C, 2.03635, -0.06055, -0.09460 & & & & & \\
& & H, 0.26632, 0.44354, -0.67581 & & & & & \\
& & H, 1.72584, -1.10952, 0.07940 & & & & & \\
& & H, 1.93572, 0.39090, 0.91387 & & & & & \\
46 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, 1.06314, 0.52104, 0.00000 & -401415.141966 & 2.73E+32 &	2 &	3.29E+01 &	4.06E+04 \\
& & H, 1.80273, 1.34082, 0.00000 & & & & & \\
& & H, 0.00007, 0.80950, 0.00000 & & & & & \\
& & O, 1.40579, -0.62540, -0.00000 & & & & & \\
& & C, -2.65560, 0.06709, -0.00001 & & & & & \\
& & H, -3.49440, -0.67583, 0.00003 & & & & & \\
47 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, 1.08832, 0.24164, 0.00000 & -401442.155736 & 2.73E+32 &	2 &	3.98E+00 &	1.17E+04 \\
& & H, 2.10074, -0.17241, 0.00000 & & & & & \\
& & H, 0.95325, 1.32808, 0.00000 & & & & & \\
& & O, 0.13808, -0.50703, 0.00000 & & & & & \\
& & C, -1.57241, 0.05352, 0.00000 & & & & & \\
& & H, -1.25410, 1.12959, -0.00000 & & & & & \\
48 & \ce{H2CO} & C, 0.00000, -0.52451, 0.00000 & -300426.644475 & 1.59E+32 &	1 &	1.00E+00 &	1.39E+03 \\
& & H, 0.00000, -1.10548, -0.93804 & & & & & \\
& & H, 0.00000, -1.10548, 0.93804 & & & & & \\
& & O, 0.00000, 0.66975, 0.00000 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & C, 0.30393, 0.29916, 0.00000 & -301720.745549 & 1.67E+32 &	2 &	1.41E+00 &	3.18E+03 \\
& & H, 0.44476, 1.39878, 0.00000 & & & & & \\
& & H, 1.38940, -0.36012, 0.00000 & & & & & \\
& & O, -0.74353, -0.23991, 0.00000 & & & & & \\
& & H, 2.29052, -0.91436, 0.00000 & & & & & \\
49 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & \\
 & TS & C, -1.44215, -0.44322, 0.00000 & -545332.454817 & 4.17E+32 &	1 &	4.02E+01 &	5.76E+04 \\
& & N, -2.34396, 0.37970, -0.00000 & & & & & \\
& & H, -1.57250, -1.52975, 0.00000 & & & & & \\
& & H, -0.32410, -0.09039, 0.00000 & & & & & \\
& & C, 1.30754, 0.42132, 0.00000 & & & & & \\
& & H, 1.35232, 1.53659, 0.00000 & & & & & \\
& & O, 2.21995, -0.30537, -0.00000 & & & & & \\
50 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
 & TS(\ce{trans-C2H2O2}) & C, 1.44538, -0.41941, -0.00002 & -597543.869830 & 4.27E+32 &	1 &	1.20E+02 &	6.31E+04 \\
& & O, 2.35078, 0.31649, 0.00001 & & & & & \\
& & H, 1.50835, -1.53463, 0.00001 & & & & & \\
& & C, -1.44538, 0.41941, 0.00001 & & & & & \\
& & O, -2.35078, -0.31649, 0.00000 & & & & & \\
& & H, -1.50835, 1.53463, -0.00003 & & & & & \\
& \ce{trans-C2H2O2} & O, 1.70599, 0.17033, -0.00001 & -597808.108026 & 4.27E+32 &	1 &	2.77E+00 &	2.48E+04 \\
& & O, -1.70599, -0.17032, -0.00001 & & & & & \\
& & C, 0.65011, -0.38894, 0.00001 & & & & & \\
& & C, -0.65011, 0.38894, 0.00001 & & & & & \\
& & H, 0.54322, -1.48641, 0.00003 & & & & & \\
& & H, -0.54322, 1.48641, 0.00003 & & & & & \\
 & TS(\ce{anti-HCOH + CO}) & O, -1.89257, 0.11748, 0.00000 & -597543.515387 & 4.27E+32 &	1 &	2.64E+00 &	3.37E+04 \\
& & O, 1.47449, -0.48359, 0.00000 & & & & & \\
& & C, -0.81507, -0.24983, 0.00000 & & & & & \\
& & C, 1.01515, 0.66227, 0.00000 & & & & & \\
& & H, 0.36217, -0.99882, 0.00000 & & & & & \\
& & H, 1.78192, 1.45305, 0.00000 & & & & & \\
51 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
 & TS & C, -3.21999, 0.45642, 0.00056 & -597252.486589 & 4.27E+32 &	1 &	5.45E+03 &	2.47E+05 \\
& & O, -3.82943, -0.53056, -0.00062 & & & & & \\
& & H, -3.64889, 1.50598, 0.00221 & & & & & \\
& & C, 3.22001, 0.45642, -0.00056 & & & & & \\
& & O, 3.82941, -0.53056, 0.00061 & & & & & \\
& & H, 3.64892, 1.50597, -0.00222 & & & & & \\
52 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & C, 1.92935, 0.44928, -0.00000 & -542054.462932 & 3.95E+32 &	1 &	1.67E+02 &	7.95E+04 \\
& & O, 2.65542, -0.45810, 0.00000 & & & & & \\
& & H, 2.21156, 1.53080, 0.00000 & & & & & \\
& & C, -2.07362, -0.09641, -0.00000 & & & & & \\
& & N, -3.22704, 0.00240, 0.00000 & & & & & \\
53 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & TS & C, -0.92930, 0.41679, -0.00001 & -497546.364688 & 3.02E+32 &	1 &	3.64E+01 &	3.32E+04 \\
& & O, -1.76441, -0.39597, 0.00000 & & & & & \\
& & H, -1.08742, 1.52276, 0.00000 & & & & & \\
& & O, 2.36403, -0.00313, 0.00000 & & & & & \\
& & H, 1.86621, -0.83067, -0.00003 & & & & & \\
54 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -0.91822, 0.43888, 0.00063 & -495836.418546 & 2.92E+32 &	2 &	8.51E+00 &	3.46E+04 \\
& & O, -1.68693, -0.43685, -0.00021 & & & & & \\
& & H, -1.17411, 1.52862, -0.00159 & & & & & \\
& & O, 2.52236, -0.08339, -0.00006 & & & & & \\
55 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & TS & C, 1.11161, 0.61321, -0.00001 & -495837.193069 & 2.92E+32 &	2 &	1.17E+01 &	3.30E+04 \\
& & O, 1.49004, -0.48723, 0.00000 & & & & & \\
& & H, 0.03627, 0.94174, 0.00005 & & & & & \\
& & O, -2.32828, -0.09040, -0.00000 & & & & & \\
56 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -1.12673, 0.41429, -0.00003 & -495559.276017 & 2.92E+32 &	2 &	1.22E+01 &	4.52E+04 \\
& & O, -1.93331, -0.42516, 0.00001 & & & & & \\
& & H, -1.32485, 1.51568, 0.00006 & & & & & \\
& & O, 2.94396, -0.07502, 0.00000 & & & & & \\
57 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & \\
 & TS & C, -0.54840, 0.43585, 0.00000 & -443659.565616 & 2.83E+32 &	4 &	2.37E+00 &	2.00E+04 \\
& & O, -1.36093, -0.41218, 0.00000 & & & & & \\
& & H, -0.77366, 1.52479, 0.00000 & & & & & \\
& & N, 2.02120, -0.14040, 0.00000 & & & & & \\
& & H, 0.80313, 0.14032, 0.00000 & & & & & \\
58 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & \\
 & TS(\ce{CO + NH2}) & C, 1.00716, -0.60363, 0.00000 & -443708.520689 & 2.83E+32 &	2 &	2.37E+01 &	3.02E+04 \\
& & O, 1.51647, 0.44434, 0.00000 & & & & & \\
& & H, -0.10268, -0.79887, -0.00000 & & & & & \\
& & N, -2.27732, -0.01975, 0.00000 & & & & & \\
& & H, -2.13079, 1.00422, 0.00000 & & & & & \\
& TS(HNHCO) & C, 0.79683, 0.38808, -0.00001 & -443705.666770 & 2.83E+32 &	2 &	3.91E+01 &	2.95E+04 \\
& & O, 1.68245, -0.37024, 0.00001 & & & & & \\
& & H, 0.88661, 1.50171, 0.00001 & & & & & \\
& & N, -2.43159, 0.01415, 0.00001 & & & & & \\
& & H, -2.10606, -0.96738, -0.00005 & & & & & \\
59 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -0.72905, 0.41600, 0.00000 & -442073.879138 & 2.73E+32 &	3 &	8.67E+00 &	2.84E+04 \\
& & O, -1.55200, -0.40943, -0.00000 & & & & & \\
& & H, -0.91590, 1.51955, -0.00001 & & & & & \\
& & N, 2.52945, -0.10573, 0.00000 & & & & & \\
60 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -0.96022, 0.53343, -0.00000 & -442073.275273 & 2.73E+32 &	3 &	6.16E+00 &	3.08E+04 \\
& & O, -1.70117, -0.36597, 0.00000 & & & & & \\
& & H, 0.16249, 0.44888, 0.00001 & & & & & \\
& & N, 2.74403, -0.10310, -0.00000 & & & & & \\
61 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -0.78848, 0.42135, 0.00001 & -441966.299275 & 2.73E+32 &	3 &	9.33E+00 &	3.12E+04 \\
& & O, -1.59612, -0.41902, -0.00000 & & & & & \\
& & H, -0.99546, 1.52140, -0.00001 & & & & & \\
& & N, 2.64219, -0.09962, -0.00000 & & & & & \\
62 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -1.02091, 0.53057, 0.00000 & -441965.902825 & 2.73E+32 &	3	 & 6.31E+00 &	3.35E+04 \\
& & O, -1.76359, -0.36744, 0.00000 & & & & & \\
& & H, 0.10155, 0.44424, 0.00000 & & & & & \\
& & N, 2.87609, -0.09831, 0.00000 & & & & & \\
63 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
 & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
 & TS & C, -1.18076, 0.58286, 0.00000 &  -403229.239068 & 2.83E+32 &	1 &	1.63E+02 &	3.94E+04 \\
& & O, -1.80285, -0.40268, 0.00000 & & & & & \\
& & H, -0.05231, 0.63844, 0.00000 & & & & & \\
& & C, 2.37921, -0.09594, 0.00000 & & & & & \\
& & H, 2.60699, 0.39621, -0.93455 & & & & & \\
& & H, 2.07031, -1.13118, 0.00011 & & & & & \\
& & H, 2.60705, 0.39639, 0.93444 & & & & & \\
64 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & \\
 & TS(\ce{CH3 + CO}) & C, 1.18089, -0.58830, 0.00001 & -401475.384064 & 2.73E+32 &	2 &	1.46E+02 &	3.90E+04 \\
& & O, 1.76377, 0.42079, -0.00000 & & & & & \\
& & H, 0.06058, -0.69428, -0.00001 & & & & & \\
& & C, -2.55962, 0.07216, 0.00000 & & & & & \\
& & H, -3.28708, -0.72572, -0.00001 & & & & & \\
& & H, -2.61129, 1.15053, 0.00001 & & & & & \\
 & TS(\ce{CH2HCO}) & C, 0.88495, 0.42556, -0.00000 & -401473.748377 & 2.73E+32 &	2 &	1.12E+02 &	3.36E+04 \\
& & O, 1.70057, -0.40713, 0.00000 & & & & & \\
& & H, 1.07614, 1.52704, -0.00000 & & & & & \\
& & C, -2.39692, -0.07616, 0.00000 & & & & & \\
& & H, -2.55118, -1.14473, -0.00000 & & & & & \\
& & H, -3.05762, 0.77835, 0.00001 & & & & & \\
65 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & \\
 & TS & C, -0.82757, 0.32128, 0.00001 & -401422.503868 & 2.73E+32 &	2 &	8.57E+01 &	3.13E+04 \\
& & O, -1.79760, -0.32405, 0.00001 & & & & & \\
& & H, -0.77593, 1.43708, -0.00008 & & & & & \\
& & C, 2.51354, 0.07736, -0.00003 & & & & & \\
& & H, 2.52039, -0.61837, -0.86354 & & & & & \\
& & H, 2.52045, -0.61811, 0.86370 & & & & & \\
66 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, -1.00243, 0.52281, 0.00000 & -399758.934558 & 2.63E+32 &	3 &	2.76E+01 &	3.09E+04 \\
& & O, -1.75206, -0.37324, 0.00000 & & & & & \\
& & H, 0.11410, 0.43659, -0.00002 & & & & & \\
& & C, 2.70696, -0.00384, -0.00000 & & & & & \\
& & H, 3.67526, -0.56446, 0.00001 & & & & & \\
67 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, 0.95316, -0.57236, -0.06467 & -399761.111098 & 2.63E+32 &	1 &	2.66E+01 &	3.08E+04 \\
& & O, 1.55803, 0.41893, 0.04383 & & & & & \\
& & H, -0.17127, -0.65680, -0.06725 & & & & & \\
& & C, -2.54630, -0.03468, 0.08692 & & & & & \\
& & H, -2.73409, 0.94753, -0.41695 & & & & & \\
68/69 & \ce{HCO} & C, 0.06118, 0.57927, 0.00000 & -298768.200141 & 1.51E+32 &	2 &	1.00E+00 &	7.26E+02 \\
& & O, 0.06118, -0.58725, 0.00000 & & & & & \\
& & H, -0.85649, 1.22238, 0.00000 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS(\ce{CO + H2}) & C, 0.10339, -0.52516, -0.00001 & -300077.962322 & 1.59E+32 &	1 &	4.64E+00 &	4.25E+03 \\
& & O, -0.66721, 0.34873, 0.00000 & & & & & \\
& & H, 1.22122, -0.40653, 0.00005 & & & & & \\
& & H, 3.49608, 0.76762, -0.00001 & & & & & \\
 & TS(\ce{H2CO}) & C, -0.28186, 0.33762, 0.00000 & -300077.773286 & 1.59E+32 &	1 &	5.26E+00 &	4.04E+03 \\
& & O, 0.67158, -0.33299, -0.00000 & & & & & \\
& & H, -0.28760, 1.45702, -0.00001 & & & & & \\
& & H, -3.39393, -0.81883, -0.00000 & & & & & \\
71 & CO & C, 0.00000, 0.00000, -0.64038 & -297385.023729 & 1.43E+32 &	1 &	1.00E+00 &	1.06E+02 \\
& & O, 0.00000, 0.00000, 0.48029 & & & & & \\
& OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & TS & O, 0.00000, 0.00000, 2.70789 & -496160.381617 & 2.92E+32 &	2 &	2.35E+01 &	2.55E+03 \\
& & H, 0.00000, 0.00000, 1.73998 & & & & & \\
& & C, 0.00000, 0.00000,-1.03211 & & & & & \\
& & O, 0.00000, 0.00000, -2.15130 & & & & & \\
72 & \ce{H2O} & O, 0.00000, 0.00000, 0.11552 & -200534.424509 & 7.40E+31 &	1 &	1.00E+00 &	8.42E+01 \\
& & H, 0.00000, 0.75819, -0.46207 & & & & & \\
& & H, 0.00000, -0.75819, -0.46207 & & & & & \\
& \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
 & TS & H, -1.88062, 0.75858, 0.39238 & -397326.729119 & 1.92E+32 &	1 &	6.89E+00 &	1.12E+04 \\
& & O, -1.58903, -0.00000, -0.10594 & & & & & \\
& & H, -1.88068, -0.75855, 0.39240 & & & & & \\
& & O, 2.05919, -0.00000, 0.00784 & & & & & \\
73 & \ce{H2O} & O, 0.00000, 0.00000, 0.11552 & -200534.424509 & 7.40E+31 &	1 &	1.00E+00 &	8.42E+01 \\
& & H, 0.00000, 0.75819, -0.46207 & & & & & \\
& & H, 0.00000, -0.75819, -0.46207 & & & & & \\
& CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS(\ce{H2OCN}) & O, 2.08577, 0.00000, -0.06154 & -443824.893350 & 2.83E+32 &	2 &	9.43E+01 &	1.73E+04 \\
& & H, 2.49878, -0.75915, 0.34133 & & & & & \\
& & H, 2.49878, 0.75915, 0.34133 & & & & & \\
& & C, -1.06261, 0.00000, -0.16237 & & & & & \\
& & N, -2.18687, 0.00000, 0.11198 & & & & & \\
 & \ce{H2OCN} & O, 1.54613, 0.01966, 0.06013 & -443834.360904 & 2.83E+32	& 2 &	2.57E+01 &	1.35E+04 \\
& & H, 1.66854, 0.07098, -0.88769 & & & & & \\
& & H, 1.48124, -0.91327, 0.26476 & & & & & \\
& & C, -0.65504, 0.35401, 0.09666 & & & & & \\
& & N, -1.65551, -0.20558, -0.06257 & & & & & \\
& TS(\ce{OH + HCN}) & N, 1.75725, 0.08450, -0.04306 & -443802.027871 & 2.83E+32 &	2 &	6.63E+00 &	9.16E+03 \\
& & C, 0.62537, -0.11926, 0.05446 & & & & & \\
& & H, -0.82101, -0.40068, 0.33516 & & & & & \\
& & O, -1.68801, -0.04415, -0.06984 & & & & & \\
& & H, -1.72792, 0.87798, 0.19825 & & & & & \\
74 & \ce{H2O} & O, 0.00000, 0.00000, 0.11552 & -200534.424509 & 7.40E+31 &	1 &	1.00E+00 &	8.42E+01 \\
& & H, 0.00000, 0.75819, -0.46207 & & & & & \\
& & H, 0.00000, -0.75819, -0.46207 & & & & & \\
 & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & TS & O, 1.09981, 0.00000, -0.11558 & -343579.105176 & 1.75E+32 &	2 &	4.61E+00 &	6.00E+03 \\
& & H, 1.26171, 0.76121, 0.43633 & & & & & \\
& & H, 1.26170, -0.76122, 0.43633 & & & & & \\
& & N, -1.61741, 0.00000, 0.00743 & & & & & \\
75 & \ce{H2O} & O, 0.00000, 0.00000, 0.11552 & -200534.424509 & 7.40E+31 &	1 &	1.00E+00 &	8.42E+01 \\
& & H, 0.00000, 0.75819, -0.46207 & & & & & \\
& & H, 0.00000, -0.75819, -0.46207 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & O, -0.00000, -1.50496, 0.00000 & -301522.701458 & 1.67E+32 &	2 &	3.93E+01 &	9.93E+03 \\
& & H, -0.00001, -2.08192, -0.75874 & & & & & \\
& & H, -0.00001, -2.08192, 0.75874 & & & & & \\
& & C, -0.00000, 2.47505, 0.00000 & & & & & \\
& & H, 0.00006, 1.35321, 0.00000 & & & & & \\
76/92 & \ce{H2O} & O, 0.00000, 0.00000, 0.11552 & -200534.424509 & 7.40E+31 &	1 &	1.00E+00 &	8.42E+01 \\
& & H, 0.00000, 0.75819, -0.46207 & & & & & \\
& & H, 0.00000, -0.75819, -0.46207 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & O, -0.71798, 0.12903, -0.06268 & -301498.502225 & 1.67E+32 &	2 &	1.32E+00 &	2.82E+03 \\
& & H, -0.02388, -0.65891, -0.55561 & & & & & \\
& & H, -1.11251, -0.35890, 0.66244 & & & & & \\
& & C, 0.92714, -0.14736, 0.06666 & & & & & \\
& & H, 1.31739, 0.86979, -0.00541 & & & & & \\
& OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & \\
77 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & \\
 & TS & N, 1.18289, -0.45813, 0.00000 & -443875.717780 & 2.83E+32 &	2 &	1.87E+00 &	1.34E+04 \\
 & & C, 0.53038, 0.50741, 0.00000 & & & & & \\
 & & H, 0.29374, 1.55076, 0.00000 & & & & & \\
 & & O, -1.31803, -0.04783, 0.00000 & & & & & \\
 & & H, -1.21204, -1.00567, -0.00000 & & & & & \\
78 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS(\ce{HO$\cdots$CN}) & C, -2.32702, -0.06687, 0.00000 & -442060.005996 & 2.73E+32 &	3 &	5.33E+01 &	1.75E+04 \\
& & N, -2.73556, 0.80898, -0.00001 & & & & & \\
& & O, 1.05860, -0.23905, -0.00000 & & & & & \\
& & H, 2.14288, 0.16576, 0.00000 & & & & & \\
 & \ce{HO$\cdots$CN} & 	C, -0.57866, -0.37506, 0.00000 & -442071.736730 & 2.73E+32 &	3 &	1.19E+01 &	1.16E+04 \\
& & N, -1.57329, 0.21644, 0.00000 & & & & & \\
& & O, 1.62266, -0.02542, 0.00000 & & & & & \\
& & H, 1.50373, 0.93862, 0.00000 & & & & & \\
& TS(\ce{^3HOCN_1}) & O, 1.31726, -0.06057, -0.11557 & -442065.795223 & -4.42E+05 &	3 &	1.87E+00 &	1.06E+04 \\
& & H, 1.41697, -0.47382, 0.75883 & & & & & \\
& & C, -0.47337, 0.51436, 0.07208 & & & & & \\
& & N, -1.30212, -0.30396, -0.03811 & & & & & \\
 & \ce{^3HOCN_1} & O, 1.00788, -0.18867, -0.07300 & -442201.236892 & 2.73E+32 &	3 &	1.38E+00 &	6.50E+03 \\
& & H, 1.59896, 0.17125, 0.59267 & & & & & \\
& & C, -0.15259, 0.44358, -0.05620 & & & & & \\
& & N, -1.24949, -0.18905, 0.04693 & & & & & \\
 & TS(\ce{^3HOCN_2}) & O, 1.07076, -0.23701, 0.00000 & 	-442054.894147 & 2.73E+32 &	3 &	1.47E+00 &	6.08E+03 \\
& & H, 1.04987, 0.95445, -0.00000 & & & & & \\
& & C, -0.10294, 0.31551, 0.00000 & & & & & \\
& & N, -1.28547, -0.13592, 0.00000 & & & & & \\
79 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & O, 1.77507, -0.07477, 0.00000 & -442050.029096 & 2.73E+32 &	3	& 4.92E+00 &	5.45E+03 \\
& & H, 0.93798, 0.53268, 0.00000 & & & & & \\
& & C, -0.54988, 0.09824, 0.00000 & & & & & \\
& & N, -1.69132, -0.07485, 0.00000 & & & & & \\
80 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & O, -1.47228, -0.16710, 0.00000 & -442023.178107 & 2.73E+32 &	3 &	5.20E+00 & 	1.32E+04 \\
& & H, -0.76057, 0.60968, 0.00000 & & & & & \\
& & N, 0.63490, 0.49714, 0.00000 & & & & & \\
& & C, 1.34908, -0.45881, 0.00000 & & & & & \\
81 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & TS & H, 1.14564, -0.83725, -0.00002 & -397324.930652 & 1.92E+32 &	3 &	2.29E+00 &	6.78E+03 \\
& & O, 1.44781, 0.08292, 0.00000 & & & & & \\
& & O, -1.44744, -0.08304, 0.00000 & & & & & \\
& & H, -1.14860, 0.83818, -0.00002 & & & & & \\
85 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & \\
 & TS & O, 0.05070, -1.15122, 0.00000 & -343699.917559 & 1.75E+32 &	4 &	1.36E+00 &	3.77E+03 \\
& & H, -0.90707, -1.27429, 0.00000 & & & & & \\
& & N, 0.05070, 1.44403, 0.00000 & & & & & \\
& & H, 0.14658, 0.37578, 0.00000 & & & & & \\
86 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & TS & N, 0.00000, 0.00000, 2.12773 & -342075.455071 & 1.67E+32 &	3 &	7.93E+00 &	1.40E+03 \\
& & O, 0.00000, 0.00000, -1.76227 & & & & & \\
& & H, 0.00000, 0.00000, -0.79594 & & & & & \\
87 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
  & TS & N, 0.00000, 0.00000, 2.47080 & -341799.071312 & 1.67E+32 &	3 &	3.84E+00 &	1.87E+03 \\
& & O, 0.00000, 0.00000, -2.02920 & & & & & \\
& & H, 0.00000, 0.00000, -1.06200 & & & & & \\
88 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & \\
 & TS & C, -1.21215, -0.01020, 0.00000 & -304916.333491 & 1.84E+32 &	2 &	5.67E+00 &	8.57E+03 \\
& & H, -1.46698, -0.54700, 0.90908 & & & & & \\
& & H, -1.46698, -0.54699, -0.90909 & & & & & \\
& & H, -1.55136, 1.02213, 0.00001 & & & & & \\
& & H, 0.02596, 0.10426, 0.00000 & & & & & \\
& & O, 1.28596, 0.10848, 0.00000 & & & & & \\
& & H, 1.44458, -0.83906, 0.00000 & & & & & \\
89/108 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
 & TS & O, -0.00007, -0.00013, -0.00044 & -303192.942164 & 1.75E+32 &	3 &	1.47E+00 &	7.34E+03 \\
& & C, -0.00002, -0.00004, 2.50190 & & & & & \\
& & H, 1.05722, -0.00003, 2.74763 & & & & & \\
& & H, -0.53051, -0.90983, 2.76246 & & & & & \\
& & H, -0.52076, 0.92007, 2.74764 & & & & & \\
& & H, -0.00299, -0.00512, 1.18955 & & & & & \\
& \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & \\
90 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
 & TS & O, 1.20499, 0.00000, -0.10296 & -303191.306477 & 1.75E+32 &	3 &	3.53E+00 &	6.49E+03 \\
& & H, 1.34393, -0.00000, 0.84773 & & & & & \\
& & H, -0.00448, 0.00000, -0.13864 & & & & & \\
& & C, -1.25104, 0.00000, 0.01772 & & & & & \\
& & H, -1.73656, 0.96513, 0.00413 & & & & & \\
& & H, -1.73656, -0.96513, 0.00413 & & & & & \\
91 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & \\
 & TS & C, -1.96653, -0.00000, -0.07282 & -301475.536976 & 1.67E+32 &	2 &	1.71E+01 &	1.32E+04 \\
& & H, -2.26898, 0.99852, 0.20670 & & & & & \\
& & H, -2.26889, -0.99855, 0.20669 & & & & & \\
& & O, 1.92265, -0.00000, 0.00728 & & & & & \\
& & H, 0.95586, 0.00006, -0.03469 & & & & & \\
93 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & \\
 & TS & C, -2.44506, 0.00000, 0.00000 & -301424.906834 & 1.67E+32 &	2 &	1.24E+01 &	1.77E+04 \\
& & H, -3.13818, -0.86525, -0.00001 & & & & & \\
& & H, -3.13818, 0.86525, -0.00001 & & & & & \\
& & O, 2.43494, 0.00000, -0.00000 & & & & & \\
& & H, 1.46726, -0.00000, 0.00001 & & & & & \\
94 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, 0.00000, 0.00000, 2.37260 & -299760.379217 & 1.59E+32 &	3 &	1.14E+01 &	1.84E+03 \\
& & H, 0.00000, 0.00000, 3.49322 & & & & & \\
& & O, 0.00000, 0.00000, -2.07740 & & & & & \\
& & H, 0.00000, 0.00000, -1.10959 & & & & & \\
95/96 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & O, 1.29353, 0.10161, -0.00059 & -299772.178214 & 1.59E+32 &	1 &	3.59E+00 &	6.81E+03 \\
& & H, 1.07320, -0.83833, 0.00525 & & & & & \\
& & C, -1.61513, -0.15543, -0.00081 & & & & & \\
& & H, -1.73068, 0.95803, 0.00430 & & & & & \\
97 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & \\
 & TS & O, 0.30315, -0.10744, 0.00000 & -201777.115667 & 8.02E+31 &	2 &	1.16E+00 &	4.52E+02 \\
& & H, 0.44412, 0.84567, 0.00000 & & & & & \\
& & H, -1.03684, -0.11258, 0.00000 & & & & & \\
& & H, -1.83251, 0.12645, 0.00000 & & & & & \\
98/115 & OH & O, 0.00000, 0.00000, 0.10734 & -198772.724511 & 6.78E+31 &	2 &	1.00E+00 &	1.09E+01 \\
& & H, 0.00000, 0.00000, -0.85876 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & O, -0.00007, 0.00000, 0.00695 & -200053.453913 & 7.40E+31 &	3 &	1.10E+00 &	6.56E+01 \\
& & H, 0.00016, 0.00000, 1.21695 & & & & & \\
& & H, 0.00032, 0.00000, 2.11574 & & & & & \\
& \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
& \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & \\
99/100/ & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
101 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & \\
 & TS(\ce{CH2NO}) & C, -1.17076, 0.51441, 0.00000 & -443639.120847 & 2.83E+32 &	2 &	8.34E+00 &	3.93E+04 \\
& & N, -1.43659, -0.69718, 0.00000 & & & & & \\
& & H, -1.96887, 1.26430, -0.00004 & & & & & \\
& & H, -0.13238, 0.86080, 0.00004 & & & & & \\
& & O, 2.39774, -0.04141, -0.00000 & & & & & \\
 & \ce{CH2NO} & C, -1.10868, 0.12008, 0.00000 & -443897.716844 & 2.83E+32 &	2 &	1.18E+00 &	6.75E+03 \\
& & N, 0.06743, -0.35642, 0.00000 & & & & & \\
& & H, -1.92868, -0.58030, 0.00000 & & & & & \\
& & H, -1.27043, 1.19243, 0.00000 & & & & & \\
& & O, 1.17239, 0.14529, 0.00000 & & & & & \\
 & TS(\ce{HCNO + H}) & C, -1.01152, 0.43493, 0.00000 & -443628.579465 & 2.83E+32 &	2 &	1.99E+00 &	7.86E+03 \\
& & N, 0.00000, -0.12833, 0.00000 & & & & & \\
& & H, -2.06888, 0.55214, 0.00000 & & & & & \\
& & H, -0.60205, 2.58631, 0.00000 & & & & & \\
& & O, 1.09251, -0.60621, 0.00000 & & & & & \\
 & HCNO & N, 0.02185, -0.00027, 0.00000 & -442327.940896 & 2.73E+32 &	1 &	1.36E+00 &	4.47E+01 \\
& & C, 1.16967, -0.00244, 0.00000 & & & & & \\
& & H, 2.23036, 0.01076, 0.00000 & & & & & \\
& & O, -1.17517, 0.00072, 0.00000 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS(\ce{HCNOH}) & C, 0.01434, -0.00045, 0.00190 & -443625.880451 & 2.83E+32 &	2 &	1.16E+00 &	8.32E+03 \\
& & N, 0.00003, 0.00007, 1.24192 & & & & & \\
& & H, 1.35095, 0.00005, 0.03246 & & & & & \\
& & H, -0.76839, -0.00108, -0.74539 & & & & & \\
& & O, 1.46065, 0.00063, 1.28767 & & & & & \\
 & \ce{HCNOH} & C, 1.13711, 0.29236, 0.00000 & -443791.239692 & 2.83E+32 &	2 &	1.32E+00 &	7.41E+03 \\
& & N, 0.15491, -0.44299, 0.00000 & & & & & \\
& & H, 2.17692, -0.01488, 0.00000 & & & & & \\
& & H, -1.07487, 1.00421, -0.00000 & & & & & \\
& & O, -1.12614, 0.04468, 0.00000 & & & & & \\
 & TS(\ce{HCN + OH}) & C, 0.03328, 0.00008, 0.03546 & -443764.756273 & 2.83E+32 &	2 &	1.82E+00 &	9.57E+03 \\
& & N, 0.00597, 0.00012, 1.22817 & & & & & \\
& & H, 0.70873, -0.00010, -0.80034 & & & & & \\
& & O, -1.48608, 0.00048, 1.88445 & & & & & \\
& & H, -2.05048, 0.00059, 1.10631 & & & & & \\
102/103 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
& HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & \\
 & TS(\ce{^3NCOH}) & N, -1.13197, 0.37849, 0.00000 & -442153.408158 & 2.73E+32 &	3 &	1.36E+00 &	1.17E+04 \\
& & C, 0.00000, 0.67094, 0.00000 & & & & & \\
& & H, 0.85045, 1.32090, 0.00000 & & & & & \\
& & O, 0.88417, -0.99949, 0.00000 & & & & & \\
& \ce{^3NCOH} & N, -1.20011, -0.25305, 0.00000 & -442333.955917 & 2.73E+32 &	3 &	1.10E+00 &	7.47E+03 \\
& & C, 0.00408, 0.38112, 0.00000 & & & & & \\
& & H, -0.02616, 1.48060, 0.00000 & & & & & \\
& & O, 1.05030, -0.24950, 0.00000 & & & & & \\
 & TS(\ce{NCO + H}) & N, -1.26179, -0.12562, 0.00000 & -442173.054775 & 2.73E+32 &	3 &	1.15E+00 &	6.63E+03 \\
& & C, -0.05403, 0.06003, -0.00000 & & & & & \\
& & H, 0.18851, 1.79314, 0.00000 & & & & & \\
& & O, 1.12103, -0.15925, 0.00000 & & & & & \\
& NCO & N, 0.00000, 0.00000, -1.25802 & -440893.44121 & 2.63E+32 &	2 &	1.14E+00 &	5.23E+02 \\
& & C, 0.00000, 0.00000, -0.03723 & & & & & \\
& & O, 0.00000, 0.00000, 1.12869 & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
104 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & \\
 & TS & C, 0.00000, 0.63892, 0.00000 & -440356.875652 & 2.63E+32 &	4 &	1.25E+00 &	9.58E+03 \\
& & O, -1.01780, -1.05945, 0.00000 & & & & & \\
& & N, 1.16321, 0.66316, 0.00000 & & & & & \\
106 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & \\
 & TS & N, 0.06397, 1.48451, 0.00000 & -342002.972893 & 1.67E+32 &	1 &	2.29E+00 &	5.13E+03 \\
& & H, -0.95957, 1.33241, 0.00000 & & & & & \\
& & O, 0.06397, -1.46549, 0.00000 & & & & & \\
107 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & \\
 & TS & N, -0.00010, 0.00000, 0.00292 & -341984.221572 & 1.67E+32 &	5 &	1.12E+00 &	5.64E+02 \\
& & H, 0.00018, 0.00000, 1.13190 & & & & & \\
& & O, 0.00052, 0.00000, 2.48190 & & & & & \\
109 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
& \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
 & TS & C, -1.66894, -0.00071, 0.00146 & -301523.504861 & 1.67E+32 &	2 &	9.00E+00 &	1.43E+04 \\
& & H, -1.70398, -0.20404, -1.05871 & & & & & \\
& & O, 1.88105, 0.00081, -0.00165 & & & & & \\
& & H, -1.64859, -0.81774, 0.70751 & & & & & \\
& & H, -1.68219, 1.01954, 0.35561 & & & & & \\
112 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
& \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & \\
 & TS & C, 1.72138, 0.00000, -0.16790 & -299717.767352 & 1.59E+32 &	3 &	4.38E+00 &	1.02E+04 \\
& & H, 1.61465, 0.86374, 0.51996 & & & & & \\
& & H, 1.61465, -0.86374, 0.51996 & & & & & \\
& & O, -1.69470, 0.00000, -0.00406 & & & & & \\
114 & \ce{^3O} & O, 0.00000, 0.00000, 0.00000 & -197065.919094 & 6.19E+31 &	3 &	1.00E+00 &	1.00E+00 \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & \\
 & TS & C, 0.03805, 0.00000, 0.00739 & -298053.609930 & 1.59E+32 &	4 &	2.20E+00 &	6.90E+03 \\
& & H, -0.08343, 0.00000, 1.12287 & & & & & \\
& & O, 3.25815, 0.00000, 1.32701 & & & & & \\
116/117/ & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
118 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & \\
 & TS(\ce{CH2NO}) & C, -0.00026, -2.06042, 0.00000 & -443364.228372 & 2.83E+32 &	2 &	7.58E+01 &	2.15E+04 \\
& & N, 0.00000, -0.82063, 0.00000 & & & & & \\
& & H, -0.00039, -2.62401, -0.93865 & & & & & \\
& & H, -0.00039, -2.62401, 0.93865 & & & & & \\
& & O, 0.00030, 2.91937, 0.00000 & & & & & \\
 & \ce{CH2NO} & C, -1.10868, 0.12008, 0.00000 & -443897.716844 & 2.83E+32 &	2 &	1.18E+00 &	6.75E+03 \\
& & N, 0.06743, -0.35642, 0.00000 & & & & & \\
& & H, -1.92868, -0.58030, 0.00000 & & & & & \\
& & H, -1.27043, 1.19243, 0.00000 & & & & & \\
& & O, 1.17239, 0.14529, 0.00000 & & & & & \\
 & TS(\ce{^3O + H2CN}) & C, -1.17076, 0.51441, 0.00000 & -443639.120847 & 2.83E+32 &	2 &	8.34E+00 &	3.93E+04 \\
& & N, -1.43659, -0.69718, 0.00000 & & & & & \\
& & H, -1.96887, 1.26430, -0.00004 & & & & & \\
& & H, -0.13238, 0.86080, 0.00004 & & & & & \\
& & O, 2.39774, -0.04141, -0.00000 & & & & & \\
 & TS(\ce{HCNO + H}) & C, -1.01152, 0.43493, 0.00000 & -443628.579465 & 2.83E+32 &	2 &	1.99E+00 &	7.86E+03 \\
& & N, 0.00000, -0.12833, 0.00000 & & & & & \\
& & H, -2.06888, 0.55214, 0.00000 & & & & & \\
& & H, -0.60205, 2.58631, 0.00000 & & & & & \\
& & O, 1.09251, -0.60621, 0.00000 & & & & & \\
 & TS(\ce{HCNOH}) & C, 0.01434, -0.00045, 0.00190 & -443625.880451 & 2.83E+32 &	2 &	1.16E+00 &	8.32E+03 \\
& & N, 0.00003, 0.00007, 1.24192 & & & & & \\
& & H, 1.35095, 0.00005, 0.03246 & & & & & \\
& & H, -0.76839, -0.00108, -0.74539 & & & & & \\
& & O, 1.46065, 0.00063, 1.28767 & & & & & \\
 & \ce{HCNOH} & C, 1.13711, 0.29236, 0.00000 & -443791.239692 & 2.83E+32 &	2 &	1.32E+00 &	7.41E+03 \\
& & N, 0.15491, -0.44299, 0.00000 & & & & & \\
& & H, 2.17692, -0.01488, 0.00000 & & & & & \\
& & H, -1.07487, 1.00421, -0.00000 & & & & & \\
& & O, -1.12614, 0.04468, 0.00000 & & & & & \\
 & TS(\ce{HCN + OH}) & C, 0.03328, 0.00008, 0.03546 & -443764.756273 & 2.83E+32 &	2 &	1.82E+00 &	9.57E+03 \\
& & N, 0.00597, 0.00012, 1.22817 & & & & & \\
& & H, 0.70873, -0.00010, -0.80034 & & & & & \\
& & O, -1.48608, 0.00048, 1.88445 & & & & & \\
& & H, -2.05048, 0.00059, 1.10631 & & & & & \\
121 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
& \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & \\
 & TS & C, -1.93246, -0.00001, 0.00003 & -301245.952754 & 1.67E+32 &	2 &	1.03E+01 &	1.90E+04 \\
& & H, -1.94189, -0.95530, -0.50390 & & & & & \\
& & O, 2.17754, 0.00002, -0.00003 & & & & & \\
& & H, -1.94115, 0.04121, 1.07930 & & & & & \\
& & H, -1.94251, 0.91405, -0.57530 & & & & & \\
122 & \ce{^1O} &  O, 0.00000, 0.00000, 0.00000 & -196788.921964 & 6.19E+31 &	1 &	1.00E+00 &	1.00E+00 \\
& \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & \\
 & TS & C, -2.00426, -0.00000, -0.10318 & -299491.422997 & 1.59E+32 &	3 &	7.05E+00 &	1.42E+04 \\
& & H, -2.08479, 0.99757, 0.30347 & & & & & \\
& & H, -2.08468, -0.99758, 0.30347 & & & & & \\
& & O, 2.02438, 0.00000, 0.00152 & & & & & \\
\hline
\end{longtable*}
